OR-Benchmark: An Open and Reconfigurable Digital Watermarking Benchmarking Framework

Benchmarking digital watermarking algorithms is not an easy task because different applications of digital watermarking often have very different sets of requirements and trade-offs between conflicting requirements. While there have been some general-purpose digital watermarking benchmarking systems available, they normally do not support complicated benchmarking tasks and cannot be easily reconfigured to work with different watermarking algorithms and testing conditions. In this paper, we propose OR-Benchmark, an open and highly reconfigurable general-purpose digital watermarking benchmarking framework, which has the following two key features: 1) all the interfaces are public and general enough to support all watermarking applications and benchmarking tasks we can think of; 2) end users can easily extend the functionalities and freely configure what watermarking algorithms are tested, what system components are used, how the benchmarking process runs, and what results should be produced. We implemented a prototype of this framework as a MATLAB software package and used it to benchmark a number of digital watermarking algorithms involving two types of watermarks for content authentication and self-restoration purposes. The benchmarking results demonstrated the advantages of the proposed benchmarking framework, and also gave us some useful insights about existing image authentication and self-restoration watermarking algorithms which are an important but less studied topic in digital watermarking.

==> figures/bpp.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=8,
xlabel=bpp,
ymin=0,
ymax=40,
ylabel=PSNR,
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.10994466145833	25.5302665966855\\
2.781982421875	25.5302665966855\\
2.20263671875	25.5302665966855\\
1.7744140625	25.5302665966855\\
1.66162109375	25.5302665966855\\
1.550048828125	25.5302665966855\\
1.47599283854167	25.5302665966855\\
1.06062825520833	25.5302665966855\\
1.00301106770833	25.5302665966855\\
0.966796875	25.5302665966855\\
0.944498697916667	7.00405957719516\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
2.69775390625	20.2395839628032\\
1.62459309895833	20.2395839628032\\
1.259765625	20.2395839628032\\
1.02156575520833	20.2395839628032\\
0.962809244791667	20.2395839628032\\
0.90087890625	20.2395839628032\\
0.850423177083333	20.2395839628032\\
0.630045572916667	20.2395839628032\\
0.583251953125	18.8617835349837\\
0.561848958333333	17.3156648294107\\
0.550211588541667	8.96567942990101\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
7.4727783203125	16.6676112683185\\
4.8145751953125	16.6676112683185\\
3.5267333984375	16.6676112683185\\
2.8497314453125	16.6676112683185\\
2.4522705078125	16.6676112683185\\
2.15869140625	16.6676112683185\\
1.9732666015625	16.6676112683185\\
1.8087158203125	16.6676948126449\\
1.67724609375	16.6676112683185\\
1.5693359375	16.6563317140119\\
1.482421875	10.4018965245451\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
7.14279174804688	17.6709693414059\\
4.54971313476563	17.6709693414059\\
3.29440307617188	17.6709693414059\\
2.62933349609375	17.6709693414059\\
2.23056030273438	17.6709693414059\\
1.94570922851563	17.6709693414059\\
1.76449584960938	17.6709693414059\\
1.6104736328125	17.6709693414059\\
1.48361206054688	17.6709693414059\\
1.38601684570313	17.6637869355917\\
1.3077392578125	7.48570494626518\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
7.8758544921875	15.4979892463049\\
5.05145263671875	15.4979892463049\\
3.75637817382813	15.4979892463049\\
3.03271484375	15.4979892463049\\
2.58480834960938	15.4979892463049\\
2.25430297851563	15.4979892463049\\
2.04141235351563	15.4979892463049\\
1.85488891601563	15.4979892463049\\
1.70684814453125	15.4943329320511\\
1.58462524414063	15.4833237835625\\
1.4886474609375	7.59905267868709\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
4.19009399414063	35.0204429646208\\
2.05618286132813	35.0204429646208\\
1.27157592773438	35.0204429646208\\
0.946533203125	35.0204429646208\\
0.760284423828125	35.0204429646208\\
0.63336181640625	35.0204429646208\\
0.553924560546875	35.0204429646208\\
0.483154296875	35.0204429646208\\
0.428863525390625	35.0204429646208\\
0.387908935546875	34.0180676194333\\
0.3587646484375	9.4081701192266\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
5.39071655273438	20.6012730575689\\
3.17010498046875	20.6012730575689\\
2.08731079101563	20.6012730575689\\
1.6060791015625	20.6012730575689\\
1.34609985351563	20.6012730575689\\
1.17041015625	20.6012730575689\\
1.06304931640625	20.6012730575689\\
0.966217041015625	20.6012730575689\\
0.883697509765625	20.6012730575689\\
0.81610107421875	20.6012730575689\\
0.7630615234375	10.3379674187264\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6.2894287109375	16.7161293694943\\
3.9052734375	16.7161293694943\\
2.7982177734375	16.7161293694943\\
2.2672119140625	16.7161293694943\\
1.9459228515625	16.7161293694943\\
1.7200927734375	16.7161293694943\\
1.572509765625	16.7161293694943\\
1.4381103515625	16.7161293694943\\
1.326904296875	16.7161293694943\\
1.23779296875	16.7161293694943\\
1.1700439453125	9.44806104629885\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
4.50439453125	18.5134879936184\\
2.43701171875	18.5134879936184\\
1.6590576171875	18.5134879936184\\
1.3096923828125	18.5134879936184\\
1.12451171875	18.5134879936184\\
0.9859619140625	18.5134879936184\\
0.893798828125	18.5134879936184\\
0.818359375	18.5134879936184\\
0.7586669921875	18.5134879936184\\
0.709228515625	18.5134879936184\\
0.67138671875	6.82595464317185\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5.67608642578125	20.9976039782178\\
3.36434936523438	20.9976039782178\\
2.28604125976563	20.9976039782178\\
1.80160522460938	20.9976039782178\\
1.5302734375	20.9976039782178\\
1.33743286132813	20.9976039782178\\
1.21380615234375	20.9976039782178\\
1.10687255859375	20.9976039782178\\
1.01971435546875	20.9976039782178\\
0.946929931640625	20.0877413455175\\
0.890899658203125	8.56932602555379\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.9085693359375	18.8712870526655\\
1.8057861328125	18.8712870526655\\
1.1431884765625	18.8712870526655\\
0.8543701171875	18.8712870526655\\
0.703125	18.4959897892139\\
0.617919921875	18.3743741466825\\
0.5648193359375	18.9443978523952\\
0.5213623046875	18.5878169295719\\
0.48193359375	17.0643444382563\\
0.454833984375	17.856551162674\\
0.43310546875	9.67680449195126\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
4.6619873046875	19.8590791381055\\
2.5419921875	19.8590791381055\\
1.7431640625	19.8590791381055\\
1.3814697265625	19.8590791381055\\
1.1861572265625	19.8590791381055\\
1.04296875	19.8590791381055\\
0.94970703125	19.8590791381055\\
0.8724365234375	19.8590791381055\\
0.8106689453125	19.8590791381055\\
0.7598876953125	19.8590791381055\\
0.7117919921875	7.92698852464617\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
5.66241455078125	19.2774202375024\\
3.38555908203125	19.2774202375024\\
2.3150634765625	19.2774202375024\\
1.71917724609375	19.2774202375024\\
1.352783203125	19.2774202375024\\
1.1248779296875	19.2774202375024\\
0.994354248046875	19.2774202375024\\
0.885498046875	19.2774202375024\\
0.794403076171875	19.2774202375024\\
0.72314453125	19.2774202375024\\
0.668243408203125	8.28052812708242\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
5.12689208984375	18.4542796199268\\
2.9600830078125	18.4542796199268\\
2.08154296875	18.4542796199268\\
1.66998291015625	18.4542796199268\\
1.43182373046875	18.4542796199268\\
1.26174926757813	18.4542796199268\\
1.15328979492188	18.4542796199268\\
1.0584716796875	18.4542796199268\\
0.979461669921875	18.4542796199268\\
0.915618896484375	18.4542796199268\\
0.8636474609375	9.9357723725828\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.707275390625	18.9748928824062\\
2.5750732421875	18.9748928824062\\
1.7598876953125	18.9748928824062\\
1.3958740234375	18.9748928824062\\
1.1878662109375	18.9748928824062\\
1.03662109375	18.9748928824062\\
0.94384765625	18.9748928824062\\
0.8590087890625	18.9748928824062\\
0.791748046875	18.9748928824062\\
0.7275390625	18.9748928824062\\
0.6827392578125	9.18015334839911\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
5.60391235351563	26.5541864767879\\
3.3133544921875	26.5541864767879\\
2.22393798828125	26.5541864767879\\
1.70468139648438	26.5541864767879\\
1.42523193359375	26.5541864767879\\
1.23812866210938	26.5541864767879\\
1.119384765625	26.5541864767879\\
1.0142822265625	26.5516638213386\\
0.9305419921875	26.5541864767879\\
0.8631591796875	26.5541864767879\\
0.810546875	9.85136814189297\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
3.11865234375	17.0954398443437\\
1.4486083984375	17.0954398443437\\
0.9678955078125	17.0954398443437\\
0.7669677734375	17.0954398443437\\
0.6651611328125	17.0954398443437\\
0.5928955078125	17.0954398443437\\
0.55078125	17.0954398443437\\
0.5135498046875	17.0954398443437\\
0.480712890625	17.0954398443437\\
0.4566650390625	17.0954398443437\\
0.43701171875	8.28232390887578\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6.044677734375	15.6191562419374\\
3.69635009765625	15.6191562419374\\
2.55661010742188	15.6191562419374\\
1.9364013671875	15.6191562419374\\
1.59286499023438	15.6191562419374\\
1.37075805664063	15.6191562419374\\
1.23629760742188	15.6191562419374\\
1.12265014648438	15.6191562419374\\
1.0308837890625	15.6191562419374\\
0.955810546875	15.6191562419374\\
0.8970947265625	7.0386658172622\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.53988647460938	20.7365747601608\\
3.23684692382813	20.7365747601608\\
2.24221801757813	20.7365747601608\\
1.76992797851563	20.7365747601608\\
1.50103759765625	20.7365747601608\\
1.3094482421875	20.7365747601608\\
1.18560791015625	20.7365747601608\\
1.07809448242188	20.7365747601608\\
0.986724853515625	20.7365747601608\\
0.914337158203125	20.7365747601608\\
0.857696533203125	8.53650963123199\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
6.053466796875	24.573328334415\\
3.6839599609375	24.573328334415\\
2.530517578125	24.573328334415\\
1.93408203125	24.573328334415\\
1.5970458984375	24.573328334415\\
1.3536376953125	24.573328334415\\
1.200927734375	24.573328334415\\
1.072021484375	24.573328334415\\
0.9676513671875	24.573328334415\\
0.8878173828125	24.573328334415\\
0.8199462890625	10.6898779391465\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
4.12124633789063	28.5776426970146\\
2.05706787109375	28.5776426970146\\
1.34033203125	28.55423582674\\
1.01666259765625	27.5085555461317\\
0.834808349609375	28.55423582674\\
0.7139892578125	27.7344701416764\\
0.641387939453125	27.3604856569602\\
0.5810546875	17.336009225026\\
0.53167724609375	24.9779729751745\\
0.49542236328125	19.2728119944796\\
0.46868896484375	7.69473899438354\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.4154052734375	18.5782535979742\\
3.311767578125	18.4588666197503\\
2.3560791015625	18.3041337625011\\
1.8895263671875	18.4070991192223\\
1.61572265625	17.5391688595798\\
1.4271240234375	17.8163058460296\\
1.29833984375	15.7762766454578\\
1.1878662109375	15.4191216220271\\
1.09423828125	15.3661517344866\\
1.0257568359375	14.0271337784257\\
0.9688720703125	8.86512241695288\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
7.050048828125	17.9976693496074\\
4.39288330078125	17.9976693496074\\
3.19952392578125	17.9976693496074\\
2.57891845703125	17.9976693496074\\
2.19686889648438	17.9976693496074\\
1.92025756835938	17.9976693496074\\
1.736572265625	17.9976693496074\\
1.57891845703125	17.9976693496074\\
1.44760131835938	17.9976693496074\\
1.343994140625	17.9976693496074\\
1.26089477539063	7.62993607333508\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
5.69192504882813	26.1230443114606\\
3.39627075195313	26.1230443114606\\
2.2713623046875	26.1230443114606\\
1.72720336914063	26.1230443114606\\
1.430419921875	26.1230443114606\\
1.22970581054688	26.1230443114606\\
1.107421875	26.1230443114606\\
0.998138427734375	26.1230443114606\\
0.906494140625	26.1230443114606\\
0.833587646484375	26.1230443114606\\
0.77642822265625	11.3207419976416\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5.49386596679688	23.8400939934652\\
3.23101806640625	23.8400939934652\\
2.15841674804688	23.8400939934652\\
1.66900634765625	23.8400939934652\\
1.39633178710938	23.8400939934652\\
1.21353149414063	23.8400939934652\\
1.09893798828125	23.8400939934652\\
0.995452880859375	23.8400939934652\\
0.910400390625	23.8400939934652\\
0.84161376953125	23.8400939934652\\
0.789306640625	8.73904056107739\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.88473510742188	29.5459787191624\\
1.9310302734375	29.5459787191624\\
1.24423217773438	29.5459787191624\\
0.94732666015625	29.5459787191624\\
0.791046142578125	29.5459787191624\\
0.678558349609375	29.5459787191624\\
0.611419677734375	29.5460630777896\\
0.55340576171875	29.5460630777896\\
0.504425048828125	29.5460630777896\\
0.46649169921875	29.3120805700138\\
0.4375	7.8739220059736\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
7.114501953125	16.5134676057602\\
4.49072265625	16.5134676057602\\
3.2666015625	16.5134676057602\\
2.6448974609375	16.5134676057602\\
2.27001953125	16.5044511710819\\
2.002685546875	16.5134972802197\\
1.82861328125	16.3977946278205\\
1.67138671875	16.4693757808955\\
1.5445556640625	15.9753984053591\\
1.4390869140625	15.0906839198617\\
1.354736328125	8.05795581667725\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
4.001708984375	21.5298991401982\\
1.998046875	21.5298991401982\\
1.3033447265625	21.5298991401982\\
1.0181884765625	21.5298991401982\\
0.8525390625	21.5298991401982\\
0.74462890625	21.5193365477649\\
0.6734619140625	21.5298991401982\\
0.6141357421875	20.681342860776\\
0.5662841796875	21.5033037799829\\
0.526611328125	21.3165764351859\\
0.5	7.32164867660775\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7.14642333984375	19.9462962613952\\
4.45529174804688	19.9462962613952\\
3.23089599609375	19.9462962613952\\
2.58731079101563	19.9462962613952\\
2.20367431640625	19.9462962613952\\
1.92654418945313	19.9462962613952\\
1.74447631835938	19.9462962613952\\
1.58743286132813	19.9462962613952\\
1.46002197265625	19.9462962613952\\
1.3526611328125	19.9462962613952\\
1.26824951171875	9.26354668835658\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
5.57232666015625	19.0523239875503\\
3.24664306640625	19.0523239875503\\
2.25607299804688	19.0523239875503\\
1.805908203125	19.0523239875503\\
1.55233764648438	19.0523239875503\\
1.36898803710938	19.0523239875503\\
1.25128173828125	19.0523239875503\\
1.14898681640625	19.0523239875503\\
1.0621337890625	19.0523239875503\\
0.99371337890625	19.0523239875503\\
0.937744140625	7.35518194801541\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
6.37809244791667	14.9112644995836\\
4.384521484375	14.9112644995836\\
3.52921549479167	14.9112644995836\\
2.868896484375	14.9112644995836\\
2.67789713541667	14.9112644995836\\
2.48958333333333	14.9112644995836\\
2.38460286458333	14.9112644995836\\
1.76399739583333	14.914520193557\\
1.67862955729167	14.9080064808959\\
1.60896809895833	14.841491601068\\
1.5703125	8.35981778168099\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4.194580078125	16.1426205452711\\
2.3673095703125	16.1426205452711\\
1.6795654296875	16.1426205452711\\
1.3529052734375	16.1426205452711\\
1.174072265625	16.1426205452711\\
1.0450439453125	16.1426205452711\\
0.965087890625	16.1426205452711\\
0.8880615234375	16.1433438527545\\
0.822509765625	15.8911344004115\\
0.7698974609375	15.6133444184955\\
0.7283935546875	9.58722360586609\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.068603515625	22.0606323393603\\
2.8839111328125	22.0606323393603\\
2.0115966796875	22.0606323393603\\
1.5938720703125	22.0606323393603\\
1.3583984375	22.0606323393603\\
1.1864013671875	22.0606323393603\\
1.0740966796875	22.0606323393603\\
0.9805908203125	22.0601743564086\\
0.899658203125	22.0109613697294\\
0.842041015625	22.0314514692398\\
0.7928466796875	8.00529631741537\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
5.65567016601563	24.8754237295348\\
3.41058349609375	24.8754237295348\\
2.35073852539063	24.8754237295348\\
1.81417846679688	24.8754237295348\\
1.49725341796875	24.8754237295348\\
1.27920532226563	24.8754237295348\\
1.144775390625	24.8754237295348\\
1.03518676757813	24.8754237295348\\
0.947967529296875	24.8754237295348\\
0.87890625	24.8754237295348\\
0.82470703125	10.139071354531\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
7.050048828125	17.9976693496074\\
4.39288330078125	17.9976693496074\\
3.19952392578125	17.9976693496074\\
2.57891845703125	17.9976693496074\\
2.19686889648438	17.9976693496074\\
1.92025756835938	17.9976693496074\\
1.736572265625	17.9976693496074\\
1.57891845703125	17.9976693496074\\
1.44760131835938	17.9976693496074\\
1.343994140625	17.9976693496074\\
1.26089477539063	7.62993607333508\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.7584228515625	16.4377364644156\\
2.6219482421875	16.4377364644156\\
1.8372802734375	16.4377364644156\\
1.4661865234375	16.4377364644156\\
1.2498779296875	16.4377364644156\\
1.0933837890625	16.4377364644156\\
0.998291015625	16.4377364644156\\
0.918701171875	16.4377364644156\\
0.85302734375	16.4377364644156\\
0.798583984375	16.4369812795365\\
0.755859375	8.42839697706227\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
3.85693359375	18.1064395337908\\
2.47176106770833	18.1064395337908\\
1.81217447916667	18.1064395337908\\
1.60196940104167	18.1064395337908\\
1.35595703125	18.1064395337908\\
1.06388346354167	18.1064395337908\\
1.00724283854167	18.1064395337908\\
0.963297526041667	18.1064395337908\\
0.870279947916667	18.1064395337908\\
0.776204427083333	18.099200673069\\
0.74853515625	9.05606108686618\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.97965494791667	14.9321830601688\\
3.24357096354167	14.9321830601688\\
2.59806315104167	14.9321830601688\\
2.09090169270833	14.9321830601688\\
1.96590169270833	14.9321830601688\\
1.83040364583333	14.9321830601688\\
1.751953125	14.9321830601688\\
1.23551432291667	14.9251922129214\\
1.17529296875	14.8341667876098\\
1.12809244791667	13.975562460917\\
1.10319010416667	8.05135783594777\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5.49845377604167	16.032812454986\\
3.62337239583333	16.032812454986\\
2.685302734375	16.032812454986\\
2.36507161458333	16.032812454986\\
2.03190104166667	16.0320759322704\\
1.63020833333333	16.0110379144893\\
1.54288736979167	15.9098838050831\\
1.47314453125	14.9267910783601\\
1.33072916666667	14.2681998210226\\
1.19189453125	12.9286036926699\\
1.15673828125	6.61482867978417\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
7.05802408854167	15.1459543364446\\
4.51114908854167	15.1420887972392\\
3.65234375	15.1420887972392\\
2.95865885416667	15.1406136401501\\
2.777099609375	15.1406136401501\\
2.56917317708333	15.1493600066258\\
2.46280924479167	15.0256950632062\\
1.79451497395833	15.139064936646\\
1.71687825520833	14.058013765838\\
1.64290364583333	14.1764211000889\\
1.60725911458333	7.88965469030958\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
5.5189208984375	13.9347310840832\\
3.1605224609375	13.9347310840832\\
2.228271484375	13.9347310840832\\
1.7880859375	13.9347310840832\\
1.5252685546875	13.9347310840832\\
1.3397216796875	13.9347310840832\\
1.2283935546875	13.9347310840832\\
1.1201171875	13.9347310840832\\
1.0333251953125	13.9347310840832\\
0.9619140625	13.9343540267833\\
0.907470703125	8.19362144970878\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
4.53458658854167	15.0525392019821\\
2.99153645833333	15.0003124921781\\
2.20939127604167	15.0003124921781\\
1.9501953125	14.9936771631603\\
1.66072591145833	14.9496244639654\\
1.32234700520833	14.996003067266\\
1.25651041666667	14.8902015803419\\
1.200927734375	12.8279813780157\\
1.093505859375	11.8982513599776\\
0.978515625	11.1431327478376\\
0.948160807291667	6.27227450842164\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6.40022786458333	14.4494156563233\\
4.30135091145833	14.4494156563233\\
3.20263671875	14.4494156563233\\
2.82373046875	14.4494156563233\\
2.431884765625	14.4486175713877\\
1.94474283854167	14.4505892920394\\
1.84749348958333	14.4462381625453\\
1.76920572916667	14.4494648543099\\
1.60782877604167	14.248267613931\\
1.4228515625	14.1557629216917\\
1.37947591145833	9.00708367656631\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
5.23453776041667	15.9546788940072\\
3.51692708333333	15.9546788940072\\
2.59781901041667	15.9546788940072\\
2.294677734375	15.9546788940072\\
1.96435546875	15.9546788940072\\
1.53971354166667	15.9546788940072\\
1.46468098958333	15.9546788940072\\
1.400634765625	15.9546788940072\\
1.26717122395833	15.9546788940072\\
1.12540690104167	15.9546788940072\\
1.09025065104167	8.77811729146347\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.632080078125	15.6274976074504\\
3.106689453125	15.6274976074504\\
2.30777994791667	15.6274976074504\\
2.04549153645833	15.6274976074504\\
1.76847330729167	15.6274976074504\\
1.40511067708333	15.6274976074504\\
1.33203125	15.6274976074504\\
1.27840169270833	15.6274976074504\\
1.15543619791667	15.290517443192\\
1.03751627604167	15.5035267677442\\
1.00382486979167	8.653234081994\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
6.04915364583333	17.7285985505885\\
4.02848307291667	17.7285985505885\\
3.26310221354167	17.7285985505885\\
2.59733072916667	17.7285985505885\\
2.44466145833333	17.7285985505885\\
2.26969401041667	17.7285985505885\\
2.18961588541667	17.7285985505885\\
1.52791341145833	17.7335705170905\\
1.46223958333333	17.7285985505885\\
1.39949544270833	17.733438328475\\
1.36832682291667	8.84902905133318\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.5927734375	17.1877493115885\\
3.57552083333333	17.1877493115885\\
2.62947591145833	17.1877493115885\\
2.321044921875	17.1877493115885\\
1.99259440104167	17.1877493115885\\
1.52994791666667	17.1877493115885\\
1.45654296875	17.1877493115885\\
1.3984375	17.1877493115885\\
1.25138346354167	17.1877493115885\\
1.08976236979167	17.1877493115885\\
1.05647786458333	10.8066376464585\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
5.65567016601563	24.8754237295348\\
3.41058349609375	24.8754237295348\\
2.35073852539063	24.8754237295348\\
1.81417846679688	24.8754237295348\\
1.49725341796875	24.8754237295348\\
1.27920532226563	24.8754237295348\\
1.144775390625	24.8754237295348\\
1.03518676757813	24.8754237295348\\
0.947967529296875	24.8754237295348\\
0.87890625	24.8754237295348\\
0.82470703125	10.139071354531\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
6.68758138020833	16.1503439726505\\
4.46126302083333	16.1503439726505\\
3.61669921875	16.1503439726505\\
2.90478515625	16.1503439726505\\
2.72574869791667	16.1503439726505\\
2.537109375	16.1503798135515\\
2.43611653645833	16.1484134123058\\
1.68196614583333	16.171647221606\\
1.611328125	16.1482177580561\\
1.545654296875	15.9331995886655\\
1.51334635416667	8.66452821213352\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.42203776041667	15.0546363522796\\
3.70784505208333	15.0546363522796\\
2.96671549479167	15.0546363522796\\
2.41129557291667	15.0546363522796\\
2.2509765625	15.0546363522796\\
2.09261067708333	15.0546363522796\\
1.99300130208333	15.0546363522796\\
1.50382486979167	15.0546363522796\\
1.42561848958333	15.0546363522796\\
1.366943359375	15.0546363522796\\
1.333984375	7.34887714642556\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
8.96500651041667	15.0741414663445\\
5.82706705729167	15.0741414663445\\
4.73600260416667	15.0741414663445\\
3.86564127604167	15.0741414663445\\
3.61564127604167	15.0741414663445\\
3.33968098958333	15.0207617885243\\
3.20979817708333	15.0661293187206\\
2.36865234375	14.9895304764293\\
2.27392578125	14.8363472686533\\
2.17521158854167	13.5334656994676\\
2.12548828125	8.90504893944778\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
6.05305989583333	19.1448734421782\\
4.07625325520833	19.1448734421782\\
2.98347981770833	19.1448734421782\\
2.64737955729167	19.1448734421782\\
2.2109375	19.1446042457195\\
1.65568033854167	19.1407927866513\\
1.57552083333333	19.1297052730387\\
1.51310221354167	19.149177356947\\
1.35148111979167	19.124052368819\\
1.18001302083333	19.0753268510479\\
1.14493815104167	9.25172446672152\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
5.25008138020833	16.282637390754\\
3.525634765625	16.282637390754\\
2.60042317708333	16.282637390754\\
2.29939778645833	16.282637390754\\
1.97086588541667	16.282637390754\\
1.56632486979167	16.282637390754\\
1.484619140625	16.282637390754\\
1.42244466145833	16.282637390754\\
1.28466796875	16.2634822496942\\
1.14737955729167	15.3982348244176\\
1.10904947916667	8.48823828985546\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
5.4521484375	19.5712582635809\\
3.2203369140625	19.5712582635809\\
2.1351318359375	19.5712582635809\\
1.63134765625	19.5712582635809\\
1.3616943359375	19.5712582635809\\
1.17822265625	19.5712582635809\\
1.07080078125	19.5712582635809\\
0.973388671875	19.5648041378134\\
0.890380859375	19.5712582635809\\
0.823486328125	19.6247106156589\\
0.7755126953125	9.2295575175901\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
5.65652465820313	22.9572992997215\\
3.36016845703125	22.9572992997215\\
2.26486206054688	22.9572992997215\\
1.75592041015625	22.9572992997215\\
1.47842407226563	22.9572992997215\\
1.28775024414063	22.9572992997215\\
1.16494750976563	22.9572992997215\\
1.05889892578125	22.9572992997215\\
0.97296142578125	22.9572992997215\\
0.903045654296875	22.9572992997215\\
0.845672607421875	9.87125716557888\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
5.048583984375	16.1550537949572\\
3.32120768229167	16.1550537949572\\
2.46061197916667	16.1550537949572\\
2.17635091145833	16.1550537949572\\
1.86539713541667	16.1550537949572\\
1.47127278645833	16.1550537949572\\
1.39567057291667	16.1550537949572\\
1.33675130208333	16.1550537949572\\
1.20865885416667	16.1550537949572\\
1.07462565104167	16.1550537949572\\
1.036865234375	9.15356128900543\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6.636962890625	16.2860431794855\\
4.589111328125	16.2860431794855\\
3.40852864583333	16.2860431794855\\
3.010986328125	16.2860431794855\\
2.58536783854167	16.2860431794855\\
2.01603190104167	16.2860431794855\\
1.91715494791667	16.2860431794855\\
1.83675130208333	16.2860431794855\\
1.66552734375	16.2860431794855\\
1.48282877604167	16.2860431794855\\
1.43701171875	7.9712366817234\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
7.43123372395833	15.9218465894164\\
4.966552734375	15.9218465894164\\
3.68058268229167	15.9218465894164\\
3.24886067708333	15.9218465894164\\
2.78483072916667	15.9218465894164\\
2.18912760416667	15.9218465894164\\
2.07853190104167	15.9258760769001\\
1.98990885416667	15.9078600950239\\
1.787109375	15.9223381028505\\
1.57023111979167	15.7760280071001\\
1.523681640625	8.87569278411058\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
6.942626953125	18.5622289228742\\
4.59456380208333	18.5622289228742\\
3.380859375	18.5622289228742\\
2.98811848958333	18.5622289228742\\
2.557373046875	18.5622289228742\\
1.97184244791667	18.5595970117078\\
1.87467447916667	18.5622289228742\\
1.80045572916667	18.5622289228742\\
1.61726888020833	18.5622289228742\\
1.39705403645833	18.5639866597154\\
1.35709635416667	8.90551732584949\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.44197591145833	22.3432180316161\\
2.2109375	22.3432180316161\\
1.73958333333333	22.3432180316161\\
1.3779296875	22.3432180316161\\
1.30086263020833	22.3432180316161\\
1.21695963541667	22.3432180316161\\
1.16739908854167	22.3432180316161\\
0.795084635416667	22.3432180316161\\
0.7490234375	22.3432180316161\\
0.721761067708333	22.3432180316161\\
0.707926432291667	9.57277668218402\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.33040364583333	18.4647942699777\\
2.203125	18.4647942699777\\
1.72037760416667	18.4647942699777\\
1.4013671875	18.4647942699777\\
1.31062825520833	18.4647942699777\\
1.22542317708333	18.4647942699777\\
1.16560872395833	18.4647942699777\\
0.867268880208333	18.4647942699777\\
0.818277994791667	18.4647942699777\\
0.789957682291667	18.4647942699777\\
0.771321614583333	8.48496715189268\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
4.95953369140625	19.928826524509\\
2.78402709960938	19.928826524509\\
1.81146240234375	19.928826524509\\
1.38601684570313	19.928826524509\\
1.1593017578125	19.928826524509\\
0.99609375	19.928826524509\\
0.89569091796875	19.928826524509\\
0.808258056640625	19.928826524509\\
0.735870361328125	19.928826524509\\
0.682861328125	19.928826524509\\
0.640106201171875	9.72067454058619\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
3.86311848958333	21.891730764698\\
2.35302734375	21.891730764698\\
1.854248046875	21.891730764698\\
1.49641927083333	21.891730764698\\
1.40348307291667	21.891730764698\\
1.30550130208333	21.891730764698\\
1.24007161458333	21.891730764698\\
0.900472005208333	21.891730764698\\
0.8505859375	21.891730764698\\
0.81494140625	21.891730764698\\
0.796712239583333	9.38594448818198\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.62516276041667	16.9951400773241\\
3.74088541666667	16.9951400773241\\
3.017822265625	16.9951400773241\\
2.4267578125	16.9951400773241\\
2.27408854166667	16.9951400773241\\
2.112548828125	16.9951400773241\\
2.02376302083333	16.9951039084215\\
1.44278971354167	16.9951400773241\\
1.382568359375	16.9601847560677\\
1.325927734375	16.9877658452562\\
1.29671223958333	8.22565819704845\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
3.508056640625	14.0146527459545\\
2.25040690104167	14.0146527459545\\
1.785888671875	14.0146527459545\\
1.42903645833333	14.0146527459545\\
1.34342447916667	14.0146527459545\\
1.25309244791667	14.0146527459545\\
1.20426432291667	14.0107122646631\\
0.858235677083333	14.0107122646631\\
0.808024088541667	14.0129641805177\\
0.778564453125	14.0090567183194\\
0.760904947916667	8.93018685258015\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
6.74527994791667	12.690420211682\\
4.646484375	12.690420211682\\
3.74739583333333	12.690420211682\\
3.04728190104167	12.690420211682\\
2.84562174479167	12.690420211682\\
2.63525390625	12.6902539128504\\
2.54191080729167	12.6902873461101\\
1.91031901041667	12.6902873461101\\
1.82950846354167	12.689517949185\\
1.74755859375	12.6777797851217\\
1.7060546875	7.46537065622464\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.42130533854167	25.0942510114775\\
2.11824544270833	25.0942510114775\\
1.65315755208333	25.0942510114775\\
1.33992513020833	25.0461578214579\\
1.253173828125	25.0299582352782\\
1.17041015625	24.313285449057\\
1.10701497395833	21.1606577130969\\
0.837809244791667	19.4368267108727\\
0.776204427083333	19.7493501154837\\
0.747884114583333	14.2982663940042\\
0.730061848958333	8.7665918455801\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
3.7095947265625	20.4177280668799\\
1.9774169921875	20.4177280668799\\
1.38037109375	20.4177280668799\\
1.097412109375	20.4177280668799\\
0.9420166015625	20.4177280668799\\
0.82470703125	20.4177280668799\\
0.75146484375	20.4177280668799\\
0.685791015625	20.4177280668799\\
0.63330078125	20.4177280668799\\
0.5936279296875	20.4177280668799\\
0.5616455078125	9.93918462214044\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
6.07185872395833	17.2998043742145\\
4.04646809895833	17.2998043742145\\
3.0009765625	17.2998043742145\\
2.64925130208333	17.2998043742145\\
2.27880859375	17.2998043742145\\
1.78084309895833	17.2998043742145\\
1.692626953125	17.2998043742145\\
1.622802734375	17.2998043742145\\
1.46809895833333	17.2998043742145\\
1.28995768229167	17.2998043742145\\
1.25211588541667	7.31366924545169\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
5.20857747395833	18.8031759648526\\
3.53889973958333	18.8031759648526\\
2.85734049479167	18.8031759648526\\
2.257080078125	18.8031759648526\\
2.12337239583333	18.8031759648526\\
1.97607421875	18.8031759648526\\
1.91251627604167	18.8031759648526\\
1.281982421875	18.8031759648526\\
1.22884114583333	18.8031759648526\\
1.17928059895833	18.8029164722989\\
1.15397135416667	8.67937010940019\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.439208984375	18.7005512514929\\
3.60286458333333	18.7005512514929\\
2.92138671875	18.7005512514929\\
2.29850260416667	18.7005512514929\\
2.16666666666667	18.7005512514929\\
2.02490234375	18.7005512514929\\
1.956298828125	18.7005512514929\\
1.26009114583333	18.7005512514929\\
1.202880859375	18.7005512514929\\
1.155517578125	18.7005512514929\\
1.1318359375	9.03624680305898\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
2.95955403645833	26.5350702238309\\
1.79069010416667	26.5350702238309\\
1.393310546875	26.5350702238309\\
1.10701497395833	26.5350702238309\\
1.04484049479167	26.5350702238309\\
0.982259114583333	26.5350702238309\\
0.938557942708333	26.5350702238309\\
0.648111979166667	26.5271429155896\\
0.603352864583333	25.9097382542552\\
0.583577473958333	20.5800769646497\\
0.572835286458333	8.28900466609054\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.93375651041667	19.2182721979351\\
3.35611979166667	19.2182721979351\\
2.487548828125	19.2182721979351\\
2.19921875	19.2182721979351\\
1.866943359375	19.2182721979351\\
1.46923828125	19.2182721979351\\
1.394287109375	19.2182721979351\\
1.335693359375	17.376194556949\\
1.21085611979167	19.2182721979351\\
1.08194986979167	19.2817113168319\\
1.04703776041667	6.50723866123642\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2.23624674479167	30.4490328289014\\
1.43310546875	30.4490328289014\\
1.11124674479167	30.4490328289014\\
0.901041666666667	30.4490328289014\\
0.851888020833333	30.4490328289014\\
0.801676432291667	30.4520011512367\\
0.755696614583333	30.4520011512367\\
0.541097005208333	30.4520308447079\\
0.505452473958333	30.1659039342749\\
0.489013671875	30.1586332904434\\
0.479410807291667	6.45488154761444\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
6.1317138671875	20.3869376563002\\
3.7696533203125	20.3869376563002\\
2.61083984375	20.3869376563002\\
1.9964599609375	20.3869376563002\\
1.6380615234375	20.3869376563002\\
1.4005126953125	20.3869376563002\\
1.2552490234375	20.3869376563002\\
1.13037109375	20.3869376563002\\
1.02734375	20.3869376563002\\
0.94677734375	20.3869376563002\\
0.8839111328125	8.1263970860743\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
5.94091796875	17.2845722105694\\
3.5498046875	17.2845722105694\\
2.5313720703125	17.2845722105694\\
2.0015869140625	17.2845722105694\\
1.6981201171875	17.2845722105694\\
1.473876953125	17.2845722105694\\
1.326416015625	17.2845722105694\\
1.2080078125	17.2845722105694\\
1.1142578125	17.2845722105694\\
1.035888671875	17.2845722105694\\
0.97412109375	8.46183910406325\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
3.9005126953125	16.618319381303\\
2.084716796875	16.618319381303\\
1.441162109375	16.618319381303\\
1.126220703125	16.618319381303\\
0.9442138671875	16.618319381303\\
0.818115234375	16.618319381303\\
0.7371826171875	16.618319381303\\
0.6741943359375	16.618319381303\\
0.6185302734375	16.618319381303\\
0.5770263671875	16.618319381303\\
0.5443115234375	8.01942848964548\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.01873779296875	22.8645209223638\\
2.90982055664063	22.8645209223638\\
1.81689453125	22.8645209223638\\
1.32403564453125	22.8645209223638\\
1.08770751953125	22.8645209223638\\
0.932159423828125	22.8645209223638\\
0.83636474609375	22.8645209223638\\
0.752044677734375	22.8645209223638\\
0.68292236328125	22.8645209223638\\
0.62847900390625	22.8645209223638\\
0.58709716796875	9.22113931205707\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
6.67732747395833	13.8973989911685\\
4.5341796875	13.8973989911685\\
3.36930338541667	13.8973989911685\\
2.97477213541667	13.8973989911685\\
2.563720703125	13.8973989911685\\
2.035400390625	13.8973989911685\\
1.93277994791667	13.8716567408642\\
1.85205078125	13.8140987565893\\
1.67578125	13.7914820890446\\
1.48486328125	13.8459442157142\\
1.43831380208333	7.54206360050326\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
6.3011474609375	22.6819914897076\\
3.7982177734375	22.6819914897076\\
2.7467041015625	22.6819914897076\\
2.1844482421875	22.6819914897076\\
1.835693359375	22.6819914897076\\
1.58544921875	22.6819914897076\\
1.42138671875	22.6819914897076\\
1.275390625	21.2299490678935\\
1.160400390625	21.2299490678935\\
1.068115234375	22.6816714512041\\
0.9976806640625	8.89377270319402\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.85294596354167	25.6668871606313\\
2.47957356770833	25.6668871606313\\
1.79874674479167	25.6668871606313\\
1.60286458333333	25.6668871606313\\
1.33870442708333	25.6668871606313\\
0.96923828125	25.6668871606313\\
0.921630859375	25.6668871606313\\
0.88623046875	25.6668871606313\\
0.788818359375	25.6668871606313\\
0.684814453125	25.6668871606313\\
0.659342447916667	9.40051539409192\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
2.28873697916667	29.7284906755022\\
1.31209309895833	29.7284906755022\\
0.9951171875	29.7284906755022\\
0.801595052083333	29.7284906755022\\
0.7548828125	29.7284906755022\\
0.707845052083333	29.7284906755022\\
0.66796875	29.7284906755022\\
0.509847005208333	29.7284906755022\\
0.470621744791667	29.7284906755022\\
0.453206380208333	29.7284906755022\\
0.442626953125	6.69622784600271\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
4.64957682291667	18.4614963769204\\
3.13151041666667	18.4614963769204\\
2.51318359375	18.4614963769204\\
2.00935872395833	18.4614963769204\\
1.89241536458333	18.4614963769204\\
1.75528971354167	18.4614963769204\\
1.68798828125	18.4614963769204\\
1.19148763020833	18.4614963769204\\
1.136962890625	18.4614963769204\\
1.09375	18.4614963769204\\
1.06689453125	9.35200235829326\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
2.56461588541667	22.2892532071592\\
1.553466796875	22.2892532071592\\
1.18196614583333	22.2892532071592\\
0.937825520833333	22.2892532071592\\
0.898274739583333	22.2892532071592\\
0.852457682291667	22.2892532071592\\
0.799560546875	22.2892532071592\\
0.498291015625	22.2892532071592\\
0.44873046875	22.2892532071592\\
0.436767578125	22.0101419452738\\
0.430989583333333	7.50111847823481\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.60791015625	21.5602125038517\\
3.68318684895833	21.5602125038517\\
2.69417317708333	21.5602125038517\\
2.39469401041667	21.5602125038517\\
2.00162760416667	21.5602125038517\\
1.47509765625	21.5602125038517\\
1.40641276041667	21.5602125038517\\
1.3525390625	21.5602125038517\\
1.20564778645833	21.5602125038517\\
1.035400390625	21.5602125038517\\
1.00390625	5.78216189355818\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
5.95670572916667	21.9809710548665\\
3.83984375	21.9809710548665\\
3.10286458333333	21.9809710548665\\
2.486083984375	21.9076886529704\\
2.34073893229167	21.9076886529704\\
2.17342122395833	21.9700067401778\\
2.09440104166667	21.8981449972075\\
1.44954427083333	21.982523053791\\
1.39070638020833	18.9055846582729\\
1.33463541666667	21.74145542322\\
1.30550130208333	7.91321010300124\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
4.42879231770833	16.3005495076775\\
2.83748372395833	16.3005495076775\\
2.27091471354167	16.3005495076775\\
1.80021158854167	16.3005495076775\\
1.69669596354167	16.3005495076775\\
1.5751953125	16.3005495076775\\
1.52571614583333	16.2928399884321\\
1.057373046875	16.3005495076775\\
1.01066080729167	16.254379444912\\
0.968831380208333	15.0278865910363\\
0.948160807291667	8.87649402019074\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
4.34457397460938	33.0431331660688\\
2.27239990234375	33.0431331660688\\
1.462646484375	33.0431331660688\\
1.12841796875	33.0431331660688\\
0.942901611328125	33.0431331660688\\
0.812225341796875	33.0431331660688\\
0.72930908203125	33.0431331660688\\
0.657958984375	33.0431331660688\\
0.59735107421875	33.0431331660688\\
0.547332763671875	33.0431331660688\\
0.51055908203125	8.72634168500632\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
8.30826822916667	17.6793968526283\\
5.41609700520833	17.6793968526283\\
4.003173828125	17.6793968526283\\
3.52872721354167	17.6793968526283\\
3.03971354166667	17.6793968526283\\
2.34334309895833	17.6793968526283\\
2.228759765625	17.6793968526283\\
2.1396484375	17.6793968526283\\
1.90690104166667	17.6793968526283\\
1.63932291666667	17.6502827815054\\
1.59423828125	7.66416868697323\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
5.97574869791667	14.0359494986228\\
3.82975260416667	14.0359494986228\\
3.06819661458333	14.0359494986228\\
2.483154296875	14.0359494986228\\
2.328125	14.0359494986228\\
2.16178385416667	14.0359494986228\\
2.07454427083333	13.9920286378459\\
1.49226888020833	14.0359494986228\\
1.42781575520833	14.0359494986228\\
1.36726888020833	14.0357856613877\\
1.3388671875	7.43095877349761\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
6.41300455729167	13.7967333071458\\
4.15242513020833	13.7967333071458\\
3.35652669270833	13.7967333071458\\
2.72102864583333	13.7967333071458\\
2.55509440104167	13.7967333071458\\
2.3681640625	13.7967333071458\\
2.27897135416667	13.7967333071458\\
1.64794921875	13.7967333071458\\
1.57438151041667	13.7915709774294\\
1.50911458333333	13.7954158996694\\
1.474365234375	7.88249670665103\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.57845052083333	16.9804902252875\\
2.33610026041667	16.9804902252875\\
1.70247395833333	16.9804902252875\\
1.51123046875	16.9804902252875\\
1.27718098958333	16.9804902252875\\
0.977132161458333	16.9804902252875\\
0.9326171875	16.9804902252875\\
0.894694010416667	16.9804902252875\\
0.8076171875	16.9804902252875\\
0.716796875	16.9804902252875\\
0.695068359375	10.1067069361274\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
4.84066772460938	24.5957805911272\\
2.67083740234375	24.6107844968113\\
1.76467895507813	24.5922972044829\\
1.35427856445313	24.5916886692136\\
1.12542724609375	24.6812060855154\\
0.96343994140625	24.6501724813653\\
0.85833740234375	24.5838604232313\\
0.769683837890625	24.4947591334354\\
0.696990966796875	22.3381986902094\\
0.640106201171875	22.7556485653459\\
0.596038818359375	6.29038728756166\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.87565104166667	27.4857025091104\\
1.15755208333333	27.4857025091104\\
0.901529947916667	27.4857025091104\\
0.725667317708333	27.4857025091104\\
0.691162109375	27.4857025091104\\
0.65234375	26.9668457679518\\
0.608154296875	26.8376695664778\\
0.419677734375	26.4145614933145\\
0.378336588541667	22.8893581282924\\
0.367594401041667	17.7666505515965\\
0.35986328125	8.72356965547795\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
3.396484375	17.866694674398\\
2.28133138020833	17.866694674398\\
1.833984375	17.866694674398\\
1.47981770833333	17.866694674398\\
1.38916015625	17.866749524367\\
1.298095703125	17.866749524367\\
1.23860677083333	17.8785912180451\\
0.882893880208333	17.6710519039174\\
0.833089192708333	17.5515996484099\\
0.802164713541667	14.6883108677489\\
0.786702473958333	8.88781391933448\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
6.45458984375	15.0933632326316\\
3.982177734375	15.0933632326316\\
2.8663330078125	15.0933632326316\\
2.2867431640625	15.0933632326316\\
1.939208984375	15.0933632326316\\
1.693603515625	15.0933632326316\\
1.538818359375	15.0933632326316\\
1.403076171875	15.0934501218917\\
1.294677734375	15.0811899977598\\
1.2064208984375	14.9118237363746\\
1.1380615234375	7.58298306658389\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
6.89225260416667	17.9327683001463\\
4.54630533854167	17.9327683001463\\
3.70792643229167	17.9327683001463\\
2.94930013020833	17.9327683001463\\
2.770263671875	17.9327683001463\\
2.57283528645833	17.9327683001463\\
2.49235026041667	17.9327683001463\\
1.67081705729167	17.9327683001463\\
1.60929361979167	17.9327683001463\\
1.54069010416667	17.9327683001463\\
1.5078125	8.5159769743347\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
4.140380859375	19.6683738294479\\
2.07568359375	19.6683738294479\\
1.350341796875	19.6683738294479\\
1.02490234375	19.6683738294479\\
0.8480224609375	19.6683738294479\\
0.7213134765625	19.6683738294479\\
0.6466064453125	19.6683738294479\\
0.5849609375	19.6683738294479\\
0.5355224609375	19.6683738294479\\
0.495849609375	19.6683738294479\\
0.4681396484375	8.46919404327023\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.16853841145833	14.7541779162913\\
2.51985677083333	14.7541779162913\\
1.97591145833333	14.7541779162913\\
1.603271484375	14.7541779162913\\
1.493408203125	14.7541779162913\\
1.38427734375	14.7541779162913\\
1.324951171875	14.7541779162913\\
0.998128255208333	14.7541779162913\\
0.949055989583333	14.7541779162913\\
0.907063802083333	14.7541779162913\\
0.8857421875	8.16198127101281\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
3.02555338541667	18.6401911636986\\
1.86173502604167	18.6401911636986\\
1.332763671875	18.6401911636986\\
1.1650390625	18.6401911636986\\
0.994140625	18.6401911636986\\
0.776774088541667	18.6401911636986\\
0.732991536458333	18.6401911636986\\
0.695963541666667	18.6401911636986\\
0.628662109375	18.6401911636986\\
0.55712890625	18.6401911636986\\
0.538899739583333	8.65882235972738\\
};
\end{axis}
\end{tikzpicture}% 

==> figures/bpp_vs_psnr_sys.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=8,
%xlabel=bpp,
ymin=5,
ymax=30,
ylabel=PSNR,
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.2	16.3157095473123\\
0.6	16.2880191230485\\
1	16.7516664606297\\
1.4	15.9679192652699\\
1.8	16.150064798131\\
2.2	16.7211112862233\\
2.6	15.5661563267648\\
3	15.7928485596187\\
3.4	17.35563488164\\
3.8	16.3416738939183\\
4.2	16.6896586368478\\
4.6	15.2588224480126\\
5	17.0755287358183\\
5.4	16.7522125180427\\
5.8	19.2665986505177\\
6.2	16.2184216710469\\
6.6	13.6636214730216\\
7	16.1639683000853\\
7.4	14.7247113564348\\
7.8	15.406378134155\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.2	9.91198213474862\\
0.6	8.18248726758061\\
1	8.68488530366975\\
1.4	9.48735954530841\\
1.8	10.9691136240083\\
2.2	12.5246676559427\\
2.6	13.2085635915427\\
3	14.9137099718005\\
3.4	16.4212946675511\\
3.8	17.0151047142076\\
4.2	17.0668366689331\\
4.6	16.9036435675483\\
5	18.7249743814139\\
5.4	19.0173992696455\\
5.8	19.7311020548595\\
6.2	19.7602432211376\\
6.6	16.3980105675353\\
7	18.5329965699843\\
7.4	17.9248140490937\\
7.8	15.9918282508911\\
};
\addlegendentry{M2};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.2	19.1206777276922\\
0.6	18.5248642211696\\
1	18.143590540599\\
1.4	18.2187575333064\\
1.8	18.9223020514168\\
2.2	19.5981910451134\\
2.6	19.3681702412971\\
3	19.6391681394351\\
3.4	20.5065064641138\\
3.8	20.958561663552\\
4.2	20.8947956491533\\
4.6	19.7256685253126\\
5	21.1082337390475\\
5.4	21.1765535614648\\
5.8	22.516371672867\\
6.2	21.8285651393519\\
6.6	17.8580787680265\\
7	20.2198045226641\\
7.4	18.9473913496381\\
7.8	18.9098617558046\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/bpp_vs_ssim_sys.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=8,
%xlabel=bpp,
ymin=0,
ymax=0.8,
ylabel=SSIM,
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,line width=1.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.2	0.394549823997846\\
0.6	0.382862006897106\\
1	0.332462597104338\\
1.4	0.272993596120629\\
1.8	0.269788928611414\\
2.2	0.269344453008571\\
2.6	0.231982672720072\\
3	0.242474362857786\\
3.4	0.276220064081526\\
3.8	0.278048381834043\\
4.2	0.276119839914672\\
4.6	0.227644332103919\\
5	0.294011677279528\\
5.4	0.248099593590905\\
5.8	0.338229292658003\\
6.2	0.281846521019636\\
6.6	0.176256969824195\\
7	0.22676887410775\\
7.4	0.144526932495626\\
7.8	0.189011173333323\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.2	0.151000831223033\\
0.6	0.0900949384143473\\
1	0.102643826823238\\
1.4	0.132321024111926\\
1.8	0.185872358335385\\
2.2	0.228922142657883\\
2.6	0.246795965856003\\
3	0.307933149817338\\
3.4	0.342999189983936\\
3.8	0.357157666403959\\
4.2	0.366723465468447\\
4.6	0.366589017231428\\
5	0.408168943932337\\
5.4	0.410883051511027\\
5.8	0.408230449545855\\
6.2	0.423698339608773\\
6.6	0.385098665368691\\
7	0.385897393408797\\
7.4	0.416501549044593\\
7.8	0.349396635622841\\
};
\addlegendentry{M2};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0.2	0.373563604209984\\
0.6	0.322934054320483\\
1	0.30924369897901\\
1.4	0.332545022201717\\
1.8	0.381515729507604\\
2.2	0.408637400876412\\
2.6	0.414837422208425\\
3	0.456967076862377\\
3.4	0.463904091517869\\
3.8	0.48686247658574\\
4.2	0.500344559662765\\
4.6	0.46941799636809\\
5	0.517392593226537\\
5.4	0.492264530592811\\
5.8	0.512370330073841\\
6.2	0.522837794160144\\
6.6	0.458377112136548\\
7	0.469381968020622\\
7.4	0.464062329770399\\
7.8	0.477651505061038\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/proc_authrec_sys.tex <==
% The figure for the Receiver in OR-Benchmark.
\begin{tikzpicture}[>=latex, thick] % Stealth
\node[rectangle, draw, align=center, text width=8em, minimum height=3em] (Detector) at (0,0) {Watermark Extractor/Detector};
\node[align=center, text width=5em] (Test) at (0,4em) {Test Work};
\node[gray, align=center] (Watermark) at (0,-4em) {Watermark(s)};
\node[gray, align=right, anchor=east] (Key) at (-7em,1em) {Key};
\node[gray, align=right, text width=5em, anchor=east] (Parameters) at (-7em,-1em) {Optional Parameters};
\node[text width=5em, align=left, anchor=west] (Decision) at (6em,3em) {Binary Decision(s)};
\node[text width=5em, align=left, anchor=west] (Restored) at (6em,0) {Restored Work};
\node[text width=5em, align=left, anchor=west] (Other) at (6em,-3em) {Other Output(s)};
\draw[->] (Test) -- (Detector);
\draw[->, gray, dashed] ([xshift=-1em]Watermark.north) -- ([xshift=-1em]Detector.south);
\draw[<-, gray, dashed] ([xshift=1em]Watermark.north) -- ([xshift=1em]Detector.south);
\draw[->, gray, dashed] (Key) -- ([yshift=1em]Detector.west);
\draw[->, gray, dashed] (Parameters) -- ([yshift=-1em]Detector.west);
\draw[->, gray, dashed] ([xshift=2em]Detector.north) |- (Decision);
\draw[->, gray, dashed] (Detector) -- (Restored);
\draw[->, gray, dashed] ([xshift=2em]Detector.south) |- (Other);
\end{tikzpicture} 

==> figures/proc_embed_sys.tex <==
% The figure for the Sender in OR-Benchmark.
\begin{tikzpicture}[>=latex, thick] % Stealth
\node[rectangle, draw, align=center, text width=5em, minimum height=3em] (Embedder) at (0,0) {Watermark Embedder};
\node[align=center, text width=5em] (Cover) at (0,4em) {Cover Work};
\node[gray, align=right, anchor=east] (Key) at (-5em,1em) {Key};
\node[gray, align=right, text width=5em, anchor=east] (Parameters) at (-5em,-1em) {Optional Parameters};
\node[gray, align=center] (Watermark) at (0,-4em) {Watermark(s)};
\node[text width=5em, align=left] (Watermarked) at (8em,0) {Watermarked Work};
\draw[->] (Cover) -- (Embedder);
\draw[->] (Embedder) -- (Watermarked);
\draw[->, gray, dashed] (Key) -- ([yshift=1em]Embedder.west);
\draw[->, gray, dashed] (Parameters) -- ([yshift=-1em]Embedder.west);
\draw[->, gray, dashed] ([xshift=-1em]Watermark.north) -- ([xshift=-1em]Embedder.south);
\draw[<-, gray, dashed] ([xshift=1em]Watermark.north) -- ([xshift=1em]Embedder.south);
\end{tikzpicture} 

==> figures/systm_fn.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=101,
%xlabel={Image Index},
ymin=-0.05,
ymax=1,
ylabel={FN Rate},
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.032051282051282\\
2	0\\
3	0.0192307692307692\\
4	0.0192307692307692\\
5	0.0576923076923077\\
6	0.00641025641025641\\
7	0\\
8	0\\
9	0.0512820512820513\\
10	0.102564102564103\\
11	0\\
12	0.0128205128205128\\
13	0.032051282051282\\
14	0.00641025641025641\\
15	0.00641025641025641\\
16	0.384615384615385\\
17	0\\
18	0.0128205128205128\\
19	0.0256410256410256\\
20	0.00641025641025641\\
21	0.0641025641025641\\
22	0.00641025641025641\\
23	0.0128205128205128\\
24	0.0192307692307692\\
25	0\\
26	0.032051282051282\\
27	0.0256410256410256\\
28	0\\
29	0\\
30	0.0128205128205128\\
31	0\\
32	0\\
33	0.0192307692307692\\
34	0.00641025641025641\\
35	0.0128205128205128\\
36	0\\
37	0\\
38	0.00641025641025641\\
39	0.0128205128205128\\
40	0.0192307692307692\\
41	0.0192307692307692\\
42	0.0128205128205128\\
43	0.0192307692307692\\
44	0.00641025641025641\\
45	0.0256410256410256\\
46	0.00641025641025641\\
47	0\\
48	0.00641025641025641\\
49	0.00641025641025641\\
50	0.108974358974359\\
51	0.0256410256410256\\
52	0\\
53	0.00641025641025641\\
54	0\\
55	0.0256410256410256\\
56	0.0192307692307692\\
57	0.0128205128205128\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0.185897435897436\\
63	0.0576923076923077\\
64	0.0512820512820513\\
65	0.032051282051282\\
66	0.0256410256410256\\
67	0\\
68	0.0128205128205128\\
69	0.0512820512820513\\
70	0.00641025641025641\\
71	0.00641025641025641\\
72	0.0192307692307692\\
73	0.0384615384615385\\
74	0\\
75	0.00641025641025641\\
76	0.032051282051282\\
77	0.121794871794872\\
78	0.115384615384615\\
79	0.00641025641025641\\
80	0.032051282051282\\
81	0.0192307692307692\\
82	0.0512820512820513\\
83	0.0512820512820513\\
84	0\\
85	0.00641025641025641\\
86	0.166666666666667\\
87	0.0128205128205128\\
88	0.269230769230769\\
89	0.0128205128205128\\
90	0\\
91	0\\
92	0.0576923076923077\\
93	0.00641025641025641\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0.00641025641025641\\
99	0\\
100	0.211538461538462\\
};
\addlegendentry{M2};

\addplot [color=blue,dotted,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.00641025641025641\\
2	0.00641025641025641\\
3	0.0384615384615385\\
4	0.0128205128205128\\
5	0.0128205128205128\\
6	0.0256410256410256\\
7	0.0128205128205128\\
8	0.0384615384615385\\
9	0.0192307692307692\\
10	0.0128205128205128\\
11	0.0384615384615385\\
12	0.0384615384615385\\
13	0.0128205128205128\\
14	0.0128205128205128\\
15	0.0384615384615385\\
16	0.0128205128205128\\
17	0.0256410256410256\\
18	0.0128205128205128\\
19	0.0128205128205128\\
20	0.0384615384615385\\
21	0.0128205128205128\\
22	0.0384615384615385\\
23	0.0128205128205128\\
24	0.0128205128205128\\
25	0.0128205128205128\\
26	0.0128205128205128\\
27	0.0384615384615385\\
28	0.0256410256410256\\
29	0.0128205128205128\\
30	0.0128205128205128\\
31	0.00641025641025641\\
32	0.0384615384615385\\
33	0.0384615384615385\\
34	0.0128205128205128\\
35	0.0128205128205128\\
36	0.0384615384615385\\
37	0.00641025641025641\\
38	0.0384615384615385\\
39	0.00641025641025641\\
40	0.00641025641025641\\
41	0.0384615384615385\\
42	0.00641025641025641\\
43	0.00641025641025641\\
44	0.00641025641025641\\
45	0.00641025641025641\\
46	0.00641025641025641\\
47	0.00641025641025641\\
48	0.0128205128205128\\
49	0.00641025641025641\\
50	0.00641025641025641\\
51	0.00641025641025641\\
52	0.00641025641025641\\
53	0.00641025641025641\\
54	0.0384615384615385\\
55	0.0128205128205128\\
56	0.00641025641025641\\
57	0.00641025641025641\\
58	0.00641025641025641\\
59	0.00641025641025641\\
60	0.00641025641025641\\
61	0.00641025641025641\\
62	0.0128205128205128\\
63	0.00641025641025641\\
64	0.00641025641025641\\
65	0.00641025641025641\\
66	0.00641025641025641\\
67	0.00641025641025641\\
68	0.0384615384615385\\
69	0.00641025641025641\\
70	0.00641025641025641\\
71	0.00641025641025641\\
72	0.00641025641025641\\
73	0.00641025641025641\\
74	0.0256410256410256\\
75	0.0384615384615385\\
76	0.0384615384615385\\
77	0.0384615384615385\\
78	0.0128205128205128\\
79	0.00641025641025641\\
80	0.0384615384615385\\
81	0.00641025641025641\\
82	0.00641025641025641\\
83	0.00641025641025641\\
84	0.0256410256410256\\
85	0.00641025641025641\\
86	0.00641025641025641\\
87	0.00641025641025641\\
88	0.0128205128205128\\
89	0.00641025641025641\\
90	0.00641025641025641\\
91	0.00641025641025641\\
92	0.00641025641025641\\
93	0.0256410256410256\\
94	0.00641025641025641\\
95	0.00641025641025641\\
96	0.0384615384615385\\
97	0.00641025641025641\\
98	0.0384615384615385\\
99	0.00641025641025641\\
100	0.00641025641025641\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/systm_fn_gaussian.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=40,
xlabel={Variance},
ymin=0,
ymax=0.1,
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.1},
ylabel={False Negative Rate},
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
3	0.000641025641025641\\
5	0.00102564102564103\\
7	0.000897435897435897\\
9	0.00128205128205128\\
11	0.000897435897435897\\
13	0.000256410256410256\\
15	0.000769230769230769\\
17	0.000512820512820513\\
19	0.000256410256410256\\
21	0\\
23	0\\
25	0\\
27	0.000256410256410256\\
29	0\\
31	0\\
33	0\\
35	0\\
37	0\\
39	0\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.0279487179487179\\
3	0.0137179487179487\\
5	0.0041025641025641\\
7	0.000256410256410256\\
9	0.000256410256410256\\
11	0.000128205128205128\\
13	0\\
15	0\\
17	0\\
19	0\\
21	0\\
23	0\\
25	0\\
27	0\\
29	0\\
31	0\\
33	0\\
35	0\\
37	0\\
39	0\\
};
\addlegendentry{M2};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.00705128205128205\\
3	0.0148717948717949\\
5	0.0179487179487179\\
7	0.0207692307692308\\
9	0.0156410256410256\\
11	0.0193589743589744\\
13	0.0215384615384615\\
15	0.0202564102564103\\
17	0.0238461538461538\\
19	0.0192307692307692\\
21	0.0223076923076923\\
23	0.018974358974359\\
25	0.02\\
27	0.0179487179487179\\
29	0.015\\
31	0.012051282051282\\
33	0.0142307692307692\\
35	0.0137179487179487\\
37	0.0115384615384615\\
39	0.00807692307692308\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/systm_fn_jpeg.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
x dir=reverse,
xmin=50,
xmax=100,
xlabel={Quality Factor},
xtick={100, 90, 80, 70, 60, 50},
ymin=0,
ymax=0.1,
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.1},
ylabel={False Negative Rate},
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
100	0\\
95	0\\
90	0\\
85	0\\
80	0\\
75	0\\
70	0\\
65	0\\
60	0\\
55	0\\
50	0\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
100	0.0223076923076923\\
95	0.0188461538461538\\
90	0.0112820512820513\\
85	0.00628205128205128\\
80	0.000897435897435897\\
75	0\\
70	0\\
65	0\\
60	0\\
55	0\\
50	0\\
};
\addlegendentry{M2};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
100	0.00705128205128205\\
95	0.00705128205128205\\
90	0.00705128205128205\\
85	0.00705128205128205\\
80	0.00705128205128205\\
75	0.00705128205128205\\
70	0.00705128205128205\\
65	0.00705128205128205\\
60	0.00705128205128205\\
55	0.00666666666666666\\
50	0.000128205128205128\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/systm_fn_noise.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=240,
xtick={0,  40,  80, 120, 160, 200, 240},
xlabel={Variance},
ymin=0,
ymax=0.1,
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.1},
ylabel={False Negative Rate},
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
10	0\\
20	0\\
30	0\\
40	0\\
50	0.00333333333333333\\
60	0\\
70	0\\
80	0\\
90	0\\
100	0\\
110	0\\
120	0\\
130	0\\
140	0\\
150	0\\
160	0\\
170	0\\
180	0\\
190	0\\
200	0\\
210	0\\
220	0\\
230	0\\
240	0\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.0279487179487179\\
10	0.0129487179487179\\
20	0.00743589743589743\\
30	0.00538461538461538\\
40	0.00307692307692308\\
50	0.00166666666666667\\
60	0.00102564102564103\\
70	0.000769230769230769\\
80	0.000256410256410256\\
90	0.000384615384615385\\
100	0.000128205128205128\\
110	0.000256410256410256\\
120	0.000128205128205128\\
130	0\\
140	0.000128205128205128\\
150	0.000128205128205128\\
160	0.000256410256410256\\
170	0.000256410256410256\\
180	0.000128205128205128\\
190	0.000128205128205128\\
200	0.000128205128205128\\
210	0.000128205128205128\\
220	0.000128205128205128\\
230	0\\
240	0\\
};
\addlegendentry{M2};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.00705128205128205\\
10	0.000512820512820513\\
20	0.00679487179487179\\
30	0.000256410256410256\\
40	0.00679487179487179\\
50	0.00602564102564102\\
60	0.000128205128205128\\
70	0\\
80	0.00397435897435898\\
90	0.0067948717948718\\
100	0.00641025641025641\\
110	0\\
120	0.00230769230769231\\
130	0\\
140	0\\
150	0\\
160	0\\
170	0\\
180	0\\
190	0.0017948717948718\\
200	0.00538461538461538\\
210	0.00128205128205128\\
220	0.00102564102564103\\
230	0.00512820512820513\\
240	0.000897435897435897\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/systm_fp.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=101,
%xlabel={Image Index},
ymin=-0.05,
ymax=1,
ylabel={FP Rate},
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0.000253807106598985\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0.0725806451612903\\
23	0.00380710659898477\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0.0311447811447811\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0.00380710659898477\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0.00144927536231884\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0.000841750841750842\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0.0130434782608696\\
3	0.021889400921659\\
4	0\\
5	0\\
6	0.00925925925925926\\
7	0\\
8	0.0161290322580645\\
9	0.000977756049865559\\
10	0\\
11	0.0161290322580645\\
12	0.0230414746543779\\
13	0\\
14	0\\
15	0.0172811059907834\\
16	0\\
17	0.0143097643097643\\
18	0\\
19	0\\
20	0.0230414746543779\\
21	0.00050761421319797\\
22	0.105990783410138\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0.0264976958525346\\
28	0.0260942760942761\\
29	0\\
30	0\\
31	0.00144927536231884\\
32	0.0299539170506912\\
33	0.0172811059907834\\
34	0\\
35	0\\
36	0.0230414746543779\\
37	0.0036231884057971\\
38	0.0260869565217391\\
39	0.0195652173913043\\
40	0.00289855072463768\\
41	0.0184331797235023\\
42	0.0166666666666667\\
43	0.00072463768115942\\
44	0.00144927536231884\\
45	0\\
46	0.00144927536231884\\
47	0.00144927536231884\\
48	0\\
49	0.00144927536231884\\
50	0.00144927536231884\\
51	0.00144927536231884\\
52	0.00144927536231884\\
53	0.00144927536231884\\
54	0.0241935483870968\\
55	0\\
56	0\\
57	0.00144927536231884\\
58	0\\
59	0.00144927536231884\\
60	0.00144927536231884\\
61	0.00289855072463768\\
62	0\\
63	0\\
64	0.00144927536231884\\
65	0.00144927536231884\\
66	0.00217391304347826\\
67	0.0144927536231884\\
68	0.0172811059907834\\
69	0.00144927536231884\\
70	0\\
71	0.00144927536231884\\
72	0.00652173913043478\\
73	0.0036231884057971\\
74	0.193602693602694\\
75	0.0172811059907834\\
76	0.0230414746543779\\
77	0.0404040404040404\\
78	0\\
79	0.00942028985507246\\
80	0.0184331797235023\\
81	0\\
82	0.00217391304347826\\
83	0.00144927536231884\\
84	0.00925925925925926\\
85	0.00144927536231884\\
86	0.00289855072463768\\
87	0.00144927536231884\\
88	0\\
89	0.00144927536231884\\
90	0.00144927536231884\\
91	0.00144927536231884\\
92	0.00144927536231884\\
93	0.00841750841750842\\
94	0.327536231884058\\
95	0.157971014492754\\
96	0.0230414746543779\\
97	0.00144927536231884\\
98	0.0241935483870968\\
99	0.00144927536231884\\
100	0.00144927536231884\\
};
\addlegendentry{M2};

\addplot [color=blue,dotted,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0.000761421319796954\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/systm_fp_gaussian.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=40,
xlabel=Variance,
ymin=0,
ymax=1.3,
ylabel=False Positive Rate,
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	2.89855072463768e-05\\
3	7.2463768115942e-05\\
5	0.000478260869565217\\
7	0.00136231884057971\\
9	0.00456521739130435\\
11	0.0128840579710145\\
13	0.0357536231884058\\
15	0.0810434782608696\\
17	0.155188405797101\\
19	0.265057971014493\\
21	0.389927536231884\\
23	0.538217391304348\\
25	0.66531884057971\\
27	0.773014492753623\\
29	0.847811594202899\\
31	0.902130434782608\\
33	0.921710144927536\\
35	0.948\\
37	0.959797101449276\\
39	0.968840579710146\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.0298115942028985\\
3	0.0666231884057971\\
5	0.260550724637681\\
7	0.616420289855072\\
9	0.857260869565217\\
11	0.944608695652174\\
13	0.974130434782609\\
15	0.986579710144928\\
17	0.992884057971015\\
19	0.99536231884058\\
21	0.996869565217391\\
23	0.998144927536232\\
25	0.998434782608696\\
27	0.998826086956522\\
29	0.999202898550725\\
31	0.999130434782609\\
33	0.999304347826087\\
35	0.999724637681159\\
37	0.99968115942029\\
39	0.999898550724638\\
};
\addlegendentry{M2};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
3	0\\
5	0.00036231884057971\\
7	0.000333333333333333\\
9	0.000405797101449275\\
11	0.000304347826086957\\
13	0.000898550724637681\\
15	0.000956521739130435\\
17	0.00210144927536232\\
19	0.0031304347826087\\
21	0.0064927536231884\\
23	0.00860869565217391\\
25	0.0130144927536232\\
27	0.021\\
29	0.0374202898550725\\
31	0.0584492753623188\\
33	0.0899565217391304\\
35	0.124202898550725\\
37	0.177811594202899\\
39	0.244536231884058\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/systm_fp_jpeg.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
x dir=reverse,
xmin=50,
xmax=100,
xlabel=Quality Factor,
ymin=0,
ymax=1.3,
xtick={100, 90, 80, 70, 60, 50},
ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
ylabel=False Positive Rate,
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
100	2.89855072463768e-05\\
95	2.89855072463768e-05\\
90	0.000101449275362319\\
85	0.000652173913043478\\
80	0.00244927536231884\\
75	0.00685507246376812\\
70	0.0128405797101449\\
65	0.0137536231884058\\
60	0.0300724637681159\\
55	0.0737101449275362\\
50	0.999927536231884\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
100	0.0127971014492754\\
95	0.0175072463768116\\
90	0.0235072463768116\\
85	0.0915217391304348\\
80	0.497072463768116\\
75	0.950811594202899\\
70	0.981637681159421\\
65	0.998782608695652\\
60	0.999913043478261\\
55	0.999797101449275\\
50	0.999826086956522\\
};
\addlegendentry{M2};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
100	0\\
95	0\\
90	0.000130434782608696\\
85	0.000782608695652174\\
80	0.00189855072463768\\
75	0.00391304347826087\\
70	0.00388405797101449\\
65	0.00610144927536232\\
60	0.00923188405797101\\
55	0.0206376811594203\\
50	0.977507246376812\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/systm_fp_noise.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=240,
xtick={0,  40,  80, 120, 160, 200, 240},
xlabel=Variance,
ymin=0,
ymax=1.3,
ylabel=False Positive Rate,
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	2.89855072463768e-05\\
10	0.000115942028985507\\
20	0.00505797101449275\\
30	0.0333913043478261\\
40	0.0883188405797101\\
50	0.152594202898551\\
60	0.21268115942029\\
70	0.271057971014493\\
80	0.325942028985507\\
90	0.373072463768116\\
100	0.41363768115942\\
110	0.449695652173913\\
120	0.481014492753623\\
130	0.506768115942029\\
140	0.530304347826087\\
150	0.55263768115942\\
160	0.572347826086956\\
170	0.591579710144928\\
180	0.60636231884058\\
190	0.622724637681159\\
200	0.637231884057971\\
210	0.650478260869565\\
220	0.663463768115942\\
230	0.672927536231884\\
240	0.684115942028985\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.0298115942028985\\
10	0.115710144927536\\
20	0.324376811594203\\
30	0.48868115942029\\
40	0.609869565217391\\
50	0.688521739130435\\
60	0.746043478260869\\
70	0.792579710144928\\
80	0.82531884057971\\
90	0.851434782608696\\
100	0.870376811594203\\
110	0.886942028985507\\
120	0.901507246376812\\
130	0.912115942028986\\
140	0.922347826086957\\
150	0.929492753623189\\
160	0.936028985507246\\
170	0.941391304347826\\
180	0.947333333333334\\
190	0.950521739130435\\
200	0.955086956521739\\
210	0.958376811594203\\
220	0.962492753623189\\
230	0.964869565217391\\
240	0.967739130434783\\
};
\addlegendentry{M2};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0\\
10	0\\
20	0\\
30	0.000347826086956522\\
40	0.00182608695652174\\
50	0.00666666666666667\\
60	0.0170434782608696\\
70	0.0369565217391304\\
80	0.0605652173913043\\
90	0.086695652173913\\
100	0.114550724637681\\
110	0.146289855072464\\
120	0.176376811594203\\
130	0.208594202898551\\
140	0.235579710144928\\
150	0.260985507246377\\
160	0.288710144927536\\
170	0.311260869565217\\
180	0.336898550724638\\
190	0.361144927536232\\
200	0.382159420289855\\
210	0.400579710144927\\
220	0.42231884057971\\
230	0.438985507246377\\
240	0.457028985507246\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/systm_psnr_gaussian.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=40,
xlabel={Variance},
ymin=5,
ymax=36,
ylabel={PSNR},
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	26.0522980176445\\
3	27.0065268662255\\
5	26.8498057833994\\
7	27.0199095903314\\
9	26.4386714989335\\
11	26.3849242487738\\
13	25.5225990556964\\
15	24.1552586759216\\
17	22.4621588008144\\
19	20.834366739931\\
21	19.5741440812999\\
23	18.0783704665525\\
25	17.1827115876826\\
27	16.4278922268608\\
29	15.9095594475105\\
31	15.1960957793199\\
33	14.9803707658161\\
35	14.6584142832084\\
37	14.4454182266543\\
39	14.1169485057557\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	25.3640357637055\\
3	20.7226993758883\\
5	15.5163237310613\\
7	12.1003649080895\\
9	10.556213092858\\
11	9.90579219244395\\
13	9.54940559470492\\
15	9.22942461842377\\
17	9.03066399388122\\
19	8.87598813127787\\
21	8.73110373016107\\
23	8.56853444863794\\
25	8.49369043712034\\
27	8.39264644345064\\
29	8.32857060518264\\
31	8.23900647740072\\
33	8.1738243671507\\
35	8.11834232420248\\
37	8.09988296921395\\
39	8.03484323436725\\
};
\addlegendentry{M2};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	30.4181563088265\\
3	29.4844833076382\\
5	28.9013847932399\\
7	28.5524077374447\\
9	28.2492143557437\\
11	27.8573621657883\\
13	27.4438253517934\\
15	27.271032783076\\
17	26.9087505599857\\
19	26.6990832378647\\
21	26.3595748891434\\
23	26.1270225856664\\
25	25.6810488588938\\
27	25.173321307354\\
29	24.6131777794305\\
31	23.8778211369665\\
33	22.8404323676987\\
35	22.0430000319807\\
37	20.977405518753\\
39	19.7588033111561\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/systm_psnr_jpeg.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
x dir=reverse,
xmin=50,
xmax=100,
xlabel={Quality Factor},
ymin=5,
ymax=36,
ylabel={PSNR},
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
100	26.049728645016\\
95	26.0385376575127\\
90	25.9935746911215\\
85	25.9148209016749\\
80	25.5169705356235\\
75	25.0148397013579\\
70	24.4101539435898\\
65	24.1681486277627\\
60	23.633437746025\\
55	22.2365906916516\\
50	7.93018062500703\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
100	26.4150298653849\\
95	24.9931121822237\\
90	23.478987078539\\
85	17.6135960159333\\
80	12.3040230215392\\
75	9.39553925263626\\
70	8.56583778124553\\
65	7.43075345505404\\
60	7.38763000978002\\
55	7.21931248747362\\
50	6.99661581500114\\
};
\addlegendentry{M2};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
100	30.3337252207087\\
95	30.0992571758663\\
90	29.6692433398967\\
85	29.0727275362446\\
80	28.0571653873114\\
75	27.3419883658668\\
70	26.4126084435782\\
65	25.7980829585801\\
60	25.2796533776036\\
55	24.6917476773653\\
50	14.0093661139642\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/systm_psnr_noise.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=240,
xtick={0,  40,  80, 120, 160, 200, 240},
xlabel={Variance},
ymin=5,
ymax=36,
ylabel={PSNR},
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	26.0522980176445\\
10	26.3662886969929\\
20	26.3407089629727\\
30	25.3293537915112\\
40	24.3200953532528\\
50	23.1415070473653\\
60	21.8025156526589\\
70	20.8955087693426\\
80	20.1229996539634\\
90	19.316333182137\\
100	18.8543898807366\\
110	18.2885580976704\\
120	17.8605384514774\\
130	17.5477238734665\\
140	17.0229287615848\\
150	16.7240130918263\\
160	16.3750251900028\\
170	16.0208189578973\\
180	15.7832575955859\\
190	15.5638195118984\\
200	15.2992302648407\\
210	15.1194712344324\\
220	14.8951860757549\\
230	14.7071425543724\\
240	14.5309415823965\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	25.3640357637055\\
10	19.5990445060165\\
20	15.6652985773074\\
30	13.5809727706004\\
40	12.3384044414629\\
50	11.5775329595093\\
60	11.0022113503455\\
70	10.5859687353717\\
80	10.2668513553226\\
90	9.99583855672236\\
100	9.80099668436933\\
110	9.60583053088713\\
120	9.44366637473539\\
130	9.32391618127167\\
140	9.21030112024369\\
150	9.10921571595157\\
160	9.03149964565421\\
170	8.94353818978306\\
180	8.86458038338228\\
190	8.79247003775288\\
200	8.73088894610494\\
210	8.67852692475884\\
220	8.62780994506521\\
230	8.58273720966857\\
240	8.53669369666541\\
};
\addlegendentry{M2};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	30.4181563088265\\
10	29.8667619669715\\
20	29.1728052434566\\
30	28.8605856134573\\
40	28.3369121251426\\
50	27.7360209348844\\
60	27.0237430411662\\
70	25.9607494819798\\
80	24.9692308054334\\
90	24.0801209743869\\
100	23.097039528204\\
110	22.34088742417\\
120	21.5245726171254\\
130	20.9229693107991\\
140	20.4716438965633\\
150	19.9792581594839\\
160	19.5702151418917\\
170	19.252160524484\\
180	18.761641342544\\
190	18.4154763104366\\
200	18.2130497592727\\
210	17.93952037733\\
220	17.6270347237241\\
230	17.4222513101494\\
240	17.2350134034689\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/systm_psnr_w.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=100,
%xlabel={Image Index},
ymin=34,
ymax=40,
ylabel={PSNR},
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	36.4473305100751\\
2	36.864322940358\\
3	36.2311607148381\\
4	36.3152349879202\\
5	36.31268796409\\
6	36.2609713327073\\
7	36.3711083124214\\
8	36.2821649403255\\
9	36.7223602720456\\
10	36.4966471107644\\
11	37.0224023971089\\
12	36.6377271180469\\
13	36.4805823685296\\
14	36.5726856611077\\
15	36.7207799580079\\
16	36.5480147123932\\
17	36.2975688525542\\
18	36.4936971340048\\
19	36.4265381252328\\
20	36.2736916669716\\
21	36.9356497062373\\
22	36.7709429717417\\
23	36.3116885345351\\
24	36.3329582600652\\
25	36.3892301730654\\
26	36.824871199245\\
27	36.3844900879622\\
28	36.4422809907899\\
29	36.2665439896426\\
30	36.5046294767433\\
31	36.3723863598786\\
32	36.6950688450159\\
33	36.6842692381506\\
34	36.4827933753404\\
35	36.3116885345351\\
36	36.7860477002202\\
37	36.8047911782193\\
38	36.5346781644725\\
39	36.7343221768824\\
40	36.5130397372064\\
41	36.6308017567129\\
42	36.8729752708128\\
43	36.5166696356294\\
44	36.5066187193549\\
45	36.6489437816482\\
46	36.4022469880088\\
47	36.5779598159294\\
48	36.4827933753404\\
49	36.3694728130494\\
50	36.4136503384947\\
51	36.3760981439424\\
52	36.3999894803308\\
53	36.5327176927638\\
54	36.5612807641512\\
55	36.4191927178284\\
56	36.5646909266094\\
57	36.3411640406793\\
58	36.3649016899008\\
59	36.3683744802425\\
60	36.7932301768514\\
61	36.6918053665064\\
62	36.6049249007931\\
63	36.8145685450594\\
64	36.427933329985\\
65	36.7571944886128\\
66	36.3869687011795\\
67	36.7170217246143\\
68	36.7119186087267\\
69	36.4516891334038\\
70	36.4574944212734\\
71	36.4261666435959\\
72	36.8739343980876\\
73	36.5837663185056\\
74	37.2752381475566\\
75	36.416340638628\\
76	36.4888031165707\\
77	36.2906556040107\\
78	36.651430754146\\
79	36.4259369078032\\
80	36.3974130247699\\
81	36.7252381984824\\
82	37.0447142213016\\
83	36.4800563199839\\
84	36.3614136173275\\
85	36.4751229492508\\
86	36.6352937667128\\
87	36.7759979178451\\
88	36.6739062562285\\
89	36.2985889919878\\
90	36.6450039845137\\
91	36.5935324277339\\
92	36.7272715635606\\
93	36.3684842589631\\
94	37.2678781742218\\
95	36.8789716386363\\
96	36.4539811898738\\
97	36.3155102053362\\
98	36.9012740716779\\
99	36.8789782617201\\
100	37.0099000533916\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	36.8468725880678\\
2	35.5738100464807\\
3	37.097967643186\\
4	37.1349698880163\\
5	37.0924791599774\\
6	37.1716472396008\\
7	37.3738510124483\\
8	37.2819515996303\\
9	36.1031793042503\\
10	36.7802413083447\\
11	35.7906994537428\\
12	36.1785835311588\\
13	36.619299568875\\
14	36.4252626885048\\
15	36.1791796478622\\
16	36.4638262362655\\
17	36.988535804942\\
18	36.4768621229129\\
19	36.8372650110649\\
20	37.3388641362422\\
21	36.053718148979\\
22	37.4064766692161\\
23	37.1151867788289\\
24	37.418071547362\\
25	37.2256232527978\\
26	36.0877227973403\\
27	37.0966983451991\\
28	37.3303239435538\\
29	37.4119150217038\\
30	36.5150697615977\\
31	36.8260131777438\\
32	36.0258233778783\\
33	36.4095942320489\\
34	36.6879362382259\\
35	37.1151867788289\\
36	35.7105455246168\\
37	35.8994975962857\\
38	36.4675375862478\\
39	36.2738501097827\\
40	36.9582639980367\\
41	36.0523433231671\\
42	36.2908109485149\\
43	36.5499886267968\\
44	36.4731137693638\\
45	36.1864043756811\\
46	36.7259094873412\\
47	36.509762645666\\
48	36.6879362382259\\
49	37.0209924600759\\
50	36.6061340940961\\
51	37.0767448505086\\
52	36.9074979978043\\
53	36.1240614604448\\
54	36.4462228031573\\
55	36.9883661222521\\
56	36.4036477665988\\
57	37.0726778710595\\
58	36.9173058168671\\
59	36.8002196689226\\
60	36.2219606785583\\
61	36.2419214022693\\
62	36.2690705614202\\
63	35.8310258813481\\
64	36.9185421254392\\
65	35.7479050048752\\
66	36.6576082017474\\
67	36.6913074138518\\
68	35.9322448411208\\
69	36.2970450119974\\
70	36.819393633537\\
71	36.8712725149813\\
72	36.0451808748751\\
73	36.3713963006638\\
74	36.2355333824005\\
75	36.6720326968921\\
76	36.4169613703212\\
77	37.2680587489599\\
78	36.2203441017912\\
79	36.7114613587837\\
80	36.8532494149543\\
81	36.1881947835318\\
82	35.448198586326\\
83	36.566924763954\\
84	37.8155073760256\\
85	36.7390909463289\\
86	36.4392039039372\\
87	36.0076869432258\\
88	36.2259744816844\\
89	37.4058933908593\\
90	36.3113645231424\\
91	36.2032730583645\\
92	36.2337045992128\\
93	37.1328867208844\\
94	35.891744933736\\
95	35.9893493624935\\
96	36.4293946719465\\
97	37.3245613425855\\
98	36.0637617172174\\
99	35.4496018460981\\
100	35.752008409013\\
};
\addlegendentry{M2};

\addplot [color=blue,dotted,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	37.332810527538\\
2	36.3683126520697\\
3	37.1789142220474\\
4	36.8736515988884\\
5	36.6804748316609\\
6	37.4145806942985\\
7	37.6575937572685\\
8	37.7365546948012\\
9	36.1958564065666\\
10	36.8158477485649\\
11	35.1851935142254\\
12	36.5454229385873\\
13	36.0111603157031\\
14	35.2858801068743\\
15	35.5015724999158\\
16	36.6279409337604\\
17	36.5569700439003\\
18	36.1328073105324\\
19	37.0636745318015\\
20	37.3089817491695\\
21	37.2276560425077\\
22	36.368870609593\\
23	36.9994955216837\\
24	37.134153283315\\
25	37.9299472200672\\
26	36.1670019314061\\
27	36.5872963710747\\
28	37.0469289047894\\
29	37.408054437072\\
30	36.5697125095244\\
31	36.6739560077575\\
32	35.0801357809919\\
33	37.0853329983712\\
34	36.6940583641874\\
35	36.9994955216837\\
36	36.5215864057876\\
37	36.717152529911\\
38	35.5176907973905\\
39	35.8931592376951\\
40	36.892586827425\\
41	36.2624411735109\\
42	37.6241073475394\\
43	36.711177792413\\
44	35.726714407729\\
45	36.0768548631011\\
46	36.1287396959352\\
47	35.7025189609874\\
48	36.6940583641874\\
49	36.1384240481135\\
50	36.3136839894725\\
51	36.8681762025364\\
52	37.0326690301654\\
53	36.1127764862717\\
54	37.6340828428859\\
55	37.1665689546494\\
56	36.7007973617523\\
57	36.9631096906654\\
58	36.5870471149633\\
59	36.2193112877009\\
60	35.1142987677019\\
61	35.8457000795103\\
62	36.2265354635583\\
63	37.4481060541822\\
64	37.2421566434533\\
65	36.9204708011746\\
66	36.3450102846464\\
67	34.8723841536413\\
68	37.1730208955425\\
69	36.2113273641201\\
70	36.6901880217541\\
71	37.0591464122279\\
72	35.9369740886234\\
73	36.7770070257331\\
74	37.7369031154751\\
75	36.4055033066311\\
76	36.7442838968041\\
77	37.6509622481876\\
78	36.4438887749586\\
79	36.1955646855373\\
80	36.6545394100816\\
81	38.0264709469614\\
82	37.5536229784598\\
83	37.1975046313103\\
84	37.6885891324272\\
85	37.0299972327541\\
86	36.2735217074731\\
87	36.5316017508331\\
88	36.7789875154923\\
89	37.0453851437759\\
90	36.8410582198051\\
91	36.3398622412279\\
92	37.8313987539987\\
93	37.8870937493255\\
94	38.3036361155089\\
95	35.6246090518349\\
96	35.932208891922\\
97	36.742558641571\\
98	37.1620958033457\\
99	36.0413016476701\\
100	37.1698576847112\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/systm_ssim_gaussian.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=40,
xlabel={Variance},
ymin=0,
ymax=1.18,
ylabel={SSIM},
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.920208629335235\\
3	0.915956590530038\\
5	0.91153532087081\\
7	0.907278258737621\\
9	0.901266852008899\\
11	0.89261415078592\\
13	0.875943166559692\\
15	0.845597060995863\\
17	0.79707051824384\\
19	0.729009777567836\\
21	0.651435070335588\\
23	0.556827838501695\\
25	0.48043943618332\\
27	0.418254211110794\\
29	0.373458924360365\\
31	0.333872100530823\\
33	0.321021716986618\\
35	0.305127725741069\\
37	0.292089694711404\\
39	0.280383604831234\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.90929754359964\\
3	0.856167416385648\\
5	0.668664250172454\\
7	0.384852723243871\\
9	0.219715928617528\\
11	0.158778496307701\\
13	0.135053095800848\\
15	0.121205479138389\\
17	0.111972534278997\\
19	0.10445152931438\\
21	0.0985196643400427\\
23	0.092515666154357\\
25	0.088866929430442\\
27	0.0843574366758839\\
29	0.0809769094805253\\
31	0.0776693756008427\\
33	0.073825759750758\\
35	0.0714321400589832\\
37	0.0707301628483092\\
39	0.067265716405973\\
};
\addlegendentry{M2};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.94582712658732\\
3	0.933218687145931\\
5	0.924798103776428\\
7	0.91781676428078\\
9	0.91145508570451\\
11	0.905492585980061\\
13	0.899430687560586\\
15	0.894431474806902\\
17	0.888577108180244\\
19	0.88324675399925\\
21	0.876718489380931\\
23	0.87047143765098\\
25	0.862926481198907\\
27	0.853597512118402\\
29	0.837926025249799\\
31	0.819833891927906\\
33	0.793276441096474\\
35	0.765159988268897\\
37	0.72342117939751\\
39	0.672419281050598\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/systm_ssim_jpeg.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
x dir=reverse,
xmin=50,
xmax=100,
xlabel={Quality Factor},
ymin=0,
ymax=1.18,
ylabel={SSIM},
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
100	0.919860979420684\\
95	0.918921770698152\\
90	0.916823539257297\\
85	0.912714243855008\\
80	0.899234938783777\\
75	0.891026027281227\\
70	0.876247377720361\\
65	0.859292935488886\\
60	0.840914891781586\\
55	0.806765123217117\\
50	0.100169145559882\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
100	0.922047410237577\\
95	0.912641662916625\\
90	0.898942010596139\\
85	0.811784688456189\\
80	0.459962108501328\\
75	0.140506773240442\\
70	0.104057304005899\\
65	0.0712548838133277\\
60	0.0643587807439294\\
55	0.0490086475407083\\
50	0.0439878132023704\\
};
\addlegendentry{M2};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
100	0.944511647852611\\
95	0.941632655391427\\
90	0.937108499743883\\
85	0.928583172860079\\
80	0.913107236853611\\
75	0.897977637119233\\
70	0.882576507888856\\
65	0.865496268420539\\
60	0.853450482879527\\
55	0.841713837757832\\
50	0.226770392612176\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/systm_ssim_noise.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=240,
xtick={0,  40,  80, 120, 160, 200, 240},
xlabel={Variance},
ymin=0,
ymax=1.18,
ylabel={SSIM},
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.920208629335235\\
10	0.914778925488238\\
20	0.908091510296376\\
30	0.891259005548726\\
40	0.859356682711712\\
50	0.820146100051858\\
60	0.780356755769678\\
70	0.742092570309121\\
80	0.706438251827823\\
90	0.673931372636865\\
100	0.646678348276033\\
110	0.620258994554421\\
120	0.598273073760371\\
130	0.578021268209399\\
140	0.557825078222447\\
150	0.540678753090938\\
160	0.525458435458994\\
170	0.507908475699441\\
180	0.494539969045281\\
190	0.482595963933772\\
200	0.468127167345797\\
210	0.456605642443293\\
220	0.445287455126395\\
230	0.436402347647747\\
240	0.425770953420442\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.90929754359964\\
10	0.807310036259784\\
20	0.630357786032837\\
30	0.497496354260403\\
40	0.403250383319152\\
50	0.340768936301119\\
60	0.293562621846506\\
70	0.256479149806523\\
80	0.228435865407204\\
90	0.206655920760277\\
100	0.190161046393873\\
110	0.17545528898674\\
120	0.162597105242726\\
130	0.152485710117397\\
140	0.143143958424232\\
150	0.136106845123546\\
160	0.129786905980354\\
170	0.124278495117079\\
180	0.118263545537142\\
190	0.114225931261064\\
200	0.109681421511566\\
210	0.106034235036629\\
220	0.101984181097205\\
230	0.0991621644050617\\
240	0.0959726691526729\\
};
\addlegendentry{M2};

\addplot [color=blue,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.94582712658732\\
10	0.934606693663721\\
20	0.925767059962886\\
30	0.919062490664204\\
40	0.91149740731427\\
50	0.903173145700287\\
60	0.892647071148417\\
70	0.876629119390233\\
80	0.857806209156814\\
90	0.838462647873345\\
100	0.817660798815548\\
110	0.794284204657178\\
120	0.772291625166807\\
130	0.749700308089432\\
140	0.729828063273227\\
150	0.711774912336366\\
160	0.692242525640315\\
170	0.676495538562403\\
180	0.658605434085092\\
190	0.641463183733253\\
200	0.626095603010117\\
210	0.612154774346347\\
220	0.596869569283339\\
230	0.584031068196017\\
240	0.571136353068381\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 

==> figures/systm_ssim_w.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=100,
%xlabel={Image Index},
ymin=0.75,
ymax=1.1,
ylabel={SSIM},
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	0.931894462380732\\
2	0.889261666268576\\
3	0.975204584207282\\
4	0.972650209222675\\
5	0.973163028524783\\
6	0.978178150436219\\
7	0.922763337080548\\
8	0.957766397888436\\
9	0.875291694304239\\
10	0.938176535957841\\
11	0.877987261813174\\
12	0.908403930066298\\
13	0.924395913252087\\
14	0.923959540610216\\
15	0.904987247787803\\
16	0.931425763170352\\
17	0.962042024198925\\
18	0.932102558082556\\
19	0.926758070068192\\
20	0.928522644553693\\
21	0.883972761547627\\
22	0.945490719965541\\
23	0.964820313678825\\
24	0.922451460104894\\
25	0.923434198182246\\
26	0.884270019664759\\
27	0.955852317141009\\
28	0.96788286731923\\
29	0.958855383533122\\
30	0.93562074796779\\
31	0.972979090114015\\
32	0.898630976142238\\
33	0.908037091807131\\
34	0.93239168874827\\
35	0.964820313678825\\
36	0.904651099618029\\
37	0.903354411457203\\
38	0.93476194237815\\
39	0.938818231674621\\
40	0.968437908990759\\
41	0.91000249660741\\
42	0.925081743934983\\
43	0.955910495966074\\
44	0.938438859265126\\
45	0.93617984911771\\
46	0.961595202000363\\
47	0.937556509751304\\
48	0.93239168874827\\
49	0.966999391418278\\
50	0.957587436770316\\
51	0.992266523565702\\
52	0.955582028707024\\
53	0.941671423161922\\
54	0.924866862195574\\
55	0.933000767687962\\
56	0.926128591031825\\
57	0.974151330776746\\
58	0.970007791409488\\
59	0.962363863191752\\
60	0.900030883330672\\
61	0.921520535090809\\
62	0.908305352134606\\
63	0.90491496165461\\
64	0.95586031137129\\
65	0.914876784486769\\
66	0.972765916459406\\
67	0.925948057955688\\
68	0.89106662089824\\
69	0.942388078351103\\
70	0.951012877902846\\
71	0.952429829725932\\
72	0.892094544246728\\
73	0.937682894926533\\
74	0.89840782266581\\
75	0.934336428353988\\
76	0.930987970646821\\
77	0.989584687690904\\
78	0.902684375030881\\
79	0.968338629776198\\
80	0.939383163351615\\
81	0.901628717836251\\
82	0.881569312385978\\
83	0.936118471530753\\
84	0.937664101774891\\
85	0.943008264157943\\
86	0.944445673110437\\
87	0.918939697066573\\
88	0.882856753387296\\
89	0.982496872811282\\
90	0.941516731763382\\
91	0.947867965883498\\
92	0.898512240844991\\
93	0.940767679387316\\
94	0.877564058116863\\
95	0.919066676401836\\
96	0.943015846000886\\
97	0.973478502609149\\
98	0.877278240410293\\
99	0.904458510228052\\
100	0.882968760258266\\
};
\addlegendentry{M1};

\addplot [color=cyan,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.934544109371021\\
2	0.844533648339168\\
3	0.97943249888608\\
4	0.97468796277994\\
5	0.97693945926409\\
6	0.98072853691293\\
7	0.937026412359435\\
8	0.964065579927994\\
9	0.858053954991308\\
10	0.939389323883897\\
11	0.839227366070774\\
12	0.897029186925693\\
13	0.925215111674902\\
14	0.910275104931923\\
15	0.889800773765813\\
16	0.926961205589171\\
17	0.966099605792259\\
18	0.925605717792636\\
19	0.928287093581278\\
20	0.942418334126733\\
21	0.85784704872736\\
22	0.950205471545061\\
23	0.968491182674127\\
24	0.938157773198269\\
25	0.933635768042091\\
26	0.863218573336553\\
27	0.962150566339618\\
28	0.971500331311655\\
29	0.966210597787441\\
30	0.927955069937435\\
31	0.974374440962303\\
32	0.878725491991689\\
33	0.894506776820041\\
34	0.930702160012819\\
35	0.968491182674127\\
36	0.868690395324093\\
37	0.869149683162564\\
38	0.925566847610655\\
39	0.914034070302646\\
40	0.965839977238961\\
41	0.886914092450935\\
42	0.899444664305526\\
43	0.947032855693075\\
44	0.922554425132873\\
45	0.918798711159449\\
46	0.957656331462263\\
47	0.913593599127199\\
48	0.930702160012819\\
49	0.970971545681255\\
50	0.95578485654898\\
51	0.993220219282936\\
52	0.951640476792246\\
53	0.922309515679379\\
54	0.918484495984092\\
55	0.937684320970936\\
56	0.912901097309872\\
57	0.977266150159018\\
58	0.967699998033083\\
59	0.960615859358005\\
60	0.874749191754495\\
61	0.900981917081434\\
62	0.898563178874137\\
63	0.862163755353682\\
64	0.955813148540425\\
65	0.874049691170446\\
66	0.971577141737762\\
67	0.918008270885381\\
68	0.869276871182927\\
69	0.929782143501592\\
70	0.945974013224576\\
71	0.94759439344123\\
72	0.859863765057954\\
73	0.923371631760394\\
74	0.858440614524036\\
75	0.936004794066746\\
76	0.915556860422183\\
77	0.991606156834411\\
78	0.891617621930098\\
79	0.964908998931757\\
80	0.937736202167392\\
81	0.876630404828304\\
82	0.827562003970595\\
83	0.931101888898635\\
84	0.953655318160835\\
85	0.935303273328197\\
86	0.930627788695606\\
87	0.880226732434339\\
88	0.875208210381784\\
89	0.985189277220909\\
90	0.921910307846433\\
91	0.925805646199932\\
92	0.875798518901808\\
93	0.949032303249959\\
94	0.832671052748905\\
95	0.880865876114045\\
96	0.933302118445776\\
97	0.976178176621201\\
98	0.855156121105879\\
99	0.850516866434652\\
100	0.835475021110488\\
};
\addlegendentry{M2};

\addplot [color=blue,dotted,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.947598152081079\\
2	0.88165385368882\\
3	0.979458063708642\\
4	0.973458870506869\\
5	0.978589605139541\\
6	0.982475516375408\\
7	0.943693306277317\\
8	0.973185487278163\\
9	0.86586509858754\\
10	0.943205257253464\\
11	0.820471059633199\\
12	0.908922891427016\\
13	0.918977533357271\\
14	0.894371780992308\\
15	0.880401203667362\\
16	0.93237590942274\\
17	0.961880572201522\\
18	0.929835346824963\\
19	0.936060052284467\\
20	0.944450287068259\\
21	0.904738629056254\\
22	0.947503032398521\\
23	0.970831426939091\\
24	0.93669930615525\\
25	0.946104399100096\\
26	0.882318673178079\\
27	0.958519656756623\\
28	0.970718376154307\\
29	0.966757502957398\\
30	0.936488716885213\\
31	0.972540295718374\\
32	0.861620942737246\\
33	0.930660559485094\\
34	0.934740704477637\\
35	0.970831426939091\\
36	0.91006622002543\\
37	0.911156763221982\\
38	0.906099654054712\\
39	0.916038090178915\\
40	0.972512161479477\\
41	0.900320348151899\\
42	0.942682836689481\\
43	0.96064153587149\\
44	0.926882067854433\\
45	0.927595477508912\\
46	0.950764725233231\\
47	0.898013976431743\\
48	0.934740704477637\\
49	0.971215899247794\\
50	0.956504852072046\\
51	0.993152779013398\\
52	0.96688755939835\\
53	0.926963269853926\\
54	0.944061833136228\\
55	0.945768119494002\\
56	0.92464265146773\\
57	0.978272666323553\\
58	0.975529657200917\\
59	0.966666879857266\\
60	0.853543227090016\\
61	0.897050404694209\\
62	0.904256490638895\\
63	0.912712607113477\\
64	0.970388860167746\\
65	0.915556872892098\\
66	0.974287659210353\\
67	0.892231750064272\\
68	0.908540340050588\\
69	0.935042799562953\\
70	0.947938660039199\\
71	0.957995023144254\\
72	0.872301948667824\\
73	0.942093929229986\\
74	0.933730704475148\\
75	0.93546613078487\\
76	0.942726182673887\\
77	0.99266698691652\\
78	0.902508949553458\\
79	0.964585549410094\\
80	0.94841690384721\\
81	0.92874601257739\\
82	0.895177578541124\\
83	0.946489262660886\\
84	0.95431680763997\\
85	0.959298514130336\\
86	0.939998427602475\\
87	0.90010357772014\\
88	0.89829365348491\\
89	0.986406320484533\\
90	0.946387328299417\\
91	0.94362492203117\\
92	0.928238943175423\\
93	0.959427916609378\\
94	0.901039611863795\\
95	0.886695672327\\
96	0.931673143098893\\
97	0.979980492715996\\
98	0.886829798065996\\
99	0.893080320015866\\
100	0.882293882043799\\
};
\addlegendentry{M3};

\end{axis}
\end{tikzpicture}% 
